CRAFT-GBM: Selecting Best Features for Gradient-Boosted Machine Learning

Feature subsampling is used to accelerate gradient-boosted trees, yet standard approaches fix the feature count in advance and largely ignore the split-gain evidence accumulated during training. We introduce CRAFT-GBM (Confidence-Ranked Adaptive Feature Tracking), a native LightGBM extension that uses this evidence to adapt which---and, by default, how many---features are searched each boosting round. CRAFT-GBM transforms root-split gains into bounded observations and constructs joint time-uniform bounds valid under adaptive, non-stationary training histories. In its default endogenous mode, after initialization, CRAFT-GBM retains exactly the features that cannot yet be ruled out as best, letting the selected feature-set size $K_t$ emerge from training history rather than a pre-specified fraction. With probability at least $1-\delta$, every feature with the largest expected gain is retained jointly across all rounds after initialization. When a feature fraction $f$ is specified instead, CRAFT-GBM ranks features by their interval point estimates and provides an approximate top-$K$ guarantee for feature budget $K_f$. We implement CRAFT-GBM within LightGBM while preserving its native feature-bundling representation, and evaluate it across 14 public and synthetic dataset families and four noise-augmented settings. In the fully endogenous setting, CRAFT-GBM reduces per-fit training time by 39.74\% with 1.04\% lower test loss in the geometric mean across all 18 RQ1 experiments. Under pre-specified feature fraction $f$, Exogenous CRAFT-GBM also yields aggregate training-time reductions up to 13.52 percentage points larger than random feature subsampling, with no increase in aggregate test loss relative to full-feature LightGBM. Accumulated training evidence can thus support adaptive feature search with statistical guarantees while retaining the practical advantages of native gradient boosting.

==> (inline-0) <==
\begin{longtable}{@{}lrrr@{}}
\caption{RQ2: aggregate paired percentage changes. The 14 original families receive equal weight. Brackets are pointwise 95\% family-resampling bands describing benchmark-composition sensitivity.}\label{tab:rq2-numerical-summary}\\
\toprule
Model & $f$ & $\Delta$ time (\%) & $\Delta$ loss (\%) \\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\tablename~\thetable{} (continued)}\\
\toprule
Model & $f$ & $\Delta$ time (\%) & $\Delta$ loss (\%) \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Exogenous CRAFT-GBM & 0.1 & -62.74 [-73.74, -47.52] & -0.04 [-2.83, 2.70] \\
Exogenous CRAFT-GBM & 0.3 & -44.20 [-54.21, -32.29] & -1.16 [-2.76, 0.29] \\
Exogenous CRAFT-GBM & 0.5 & -28.02 [-36.05, -19.37] & -0.27 [-1.77, 1.71] \\
Exogenous CRAFT-GBM & 0.7 & -11.77 [-17.23, -6.25] & -0.38 [-1.48, 0.96] \\
Exogenous CRAFT-GBM & 0.9 & -1.81 [-4.02, 0.51] & -0.26 [-0.49, -0.05] \\
LightGBM-Fixed & 0.1 & -49.22 [-60.91, -35.28] & 4.60 [-3.04, 17.28] \\
LightGBM-Fixed & 0.3 & -35.17 [-44.82, -24.58] & -1.44 [-4.11, 1.05] \\
LightGBM-Fixed & 0.5 & -23.25 [-30.28, -15.96] & -1.34 [-2.76, -0.12] \\
LightGBM-Fixed & 0.7 & -9.41 [-14.16, -5.19] & -0.88 [-1.72, -0.20] \\
LightGBM-Fixed & 0.9 & -2.79 [-4.37, -1.42] & -0.59 [-1.10, -0.15] \\
XGBoost & 0.1 & 90.61 [39.57, 166.55] & 3.31 [-3.31, 13.25] \\
XGBoost & 0.3 & 102.74 [49.16, 182.34] & -0.17 [-3.01, 3.11] \\
XGBoost & 0.5 & 112.23 [55.84, 194.82] & 0.28 [-2.09, 3.43] \\
XGBoost & 0.7 & 122.12 [63.47, 207.78] & 0.79 [-1.40, 3.88] \\
XGBoost & 0.9 & 130.74 [69.92, 218.10] & 1.52 [-0.60, 4.48] \\
CatBoost & 0.1 & 29.20 [-3.88, 82.51] & 4.44 [1.86, 8.10] \\
CatBoost & 0.3 & 120.07 [68.11, 201.68] & 2.42 [0.92, 4.28] \\
CatBoost & 0.5 & 180.62 [114.59, 285.03] & 2.20 [0.54, 4.12] \\
CatBoost & 0.7 & 207.04 [134.29, 321.14] & 2.15 [0.49, 4.07] \\
CatBoost & 0.9 & 201.02 [129.26, 313.24] & 2.14 [0.42, 4.15] \\
Mean ablation & 0.1 & -63.83 [-74.42, -49.53] & 12.69 [0.13, 35.01] \\
Mean ablation & 0.3 & -45.08 [-54.84, -33.65] & 7.73 [-0.31, 22.75] \\
Mean ablation & 0.5 & -29.72 [-37.36, -21.46] & 4.40 [-0.43, 13.28] \\
Mean ablation & 0.7 & -13.19 [-18.46, -8.08] & 3.53 [-0.51, 11.47] \\
Mean ablation & 0.9 & -3.63 [-5.59, -1.65] & 0.41 [-0.14, 1.20] \\
Exposure ablation & 0.1 & -64.71 [-75.48, -49.48] & 5.71 [-0.90, 16.49] \\
Exposure ablation & 0.3 & -47.00 [-56.87, -34.68] & 2.16 [-2.98, 10.67] \\
Exposure ablation & 0.5 & -31.73 [-39.55, -22.95] & 1.94 [-1.86, 8.39] \\
Exposure ablation & 0.7 & -13.82 [-18.94, -8.93] & -0.99 [-2.02, -0.10] \\
Exposure ablation & 0.9 & -4.38 [-6.47, -2.39] & -0.41 [-0.81, -0.08] \\
\end{longtable}
\endgroup
% Generated by generate_tables.py from authenticated completed reports.
\begingroup
\begin{longtable}{@{}lrrrrr@{}}
\caption{RQ2: all 34 frozen tuning selections. Each study has 20 valid, unique trials (680 total). $T^\star$ and $\eta^\star$ are transferred to every measured method and fraction. Boundary marks a selected search limit, while tuning wall time is separate from measured training time.}\label{tab:rq2-numerical-tuning}\\
\toprule
Dataset / identity & $T^\star$ & $\eta^\star$ & Validation loss & Boundary & Tuning (s) \\
\midrule
\endfirsthead
\multicolumn{6}{@{}l}{\tablename~\thetable{} (continued)}\\
\toprule
Dataset / identity & $T^\star$ & $\eta^\star$ & Validation loss & Boundary & Tuning (s) \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
HIGGS & 1955 & 0.152296 & 0.48986 & none & 4504.9 \\
Epsilon & 1842 & 0.066851 & 0.27077 & none & 3556.7 \\
Bosch & 1780 & 0.013433 & 0.03087 & none & 2448.3 \\
YearMSD & 1865 & 0.065079 & 8.72367 & none & 436.4 \\
APS Failure & 571 & 0.023038 & 0.01752 & none & 146.5 \\
KDD 2009 & 93 & 0.022992 & 0.07730 & none & 116.2 \\
Gisette & 1652 & 0.010419 & 0.06000 & none & 668.9 \\
Jannis & 862 & 0.013581 & 0.70006 & none & 348.4 \\
HAR & 449 & 0.101535 & 0.14463 & none & 411.6 \\
CT Scan / fold 01 & 1319 & 0.032177 & 7.61767 & none & 270.0 \\
CT Scan / fold 02 & 1122 & 0.026032 & 4.82242 & none & 256.9 \\
CT Scan / fold 03 & 666 & 0.194719 & 8.74659 & none & 236.0 \\
CT Scan / fold 04 & 857 & 0.029059 & 4.23218 & none & 266.4 \\
CT Scan / fold 05 & 1704 & 0.021218 & 7.72786 & none & 273.9 \\
Sparse 1 / rep. 00 & 1625 & 0.037491 & 0.50314 & none & 1150.8 \\
Sparse 1 / rep. 01 & 1246 & 0.056201 & 0.50218 & none & 918.6 \\
Sparse 1 / rep. 02 & 1940 & 0.034574 & 0.50015 & none & 1173.7 \\
Sparse 1 / rep. 03 & 1940 & 0.034574 & 0.49865 & none & 1211.6 \\
Sparse 1 / rep. 04 & 938 & 0.084292 & 0.49886 & none & 960.7 \\
Sparse 2 / rep. 00 & 1894 & 0.022050 & 0.46350 & none & 173.5 \\
Sparse 2 / rep. 01 & 577 & 0.053795 & 0.46514 & none & 158.6 \\
Sparse 2 / rep. 02 & 1705 & 0.023268 & 0.46185 & none & 178.7 \\
Sparse 2 / rep. 03 & 816 & 0.047642 & 0.46192 & none & 160.0 \\
Sparse 2 / rep. 04 & 1705 & 0.023268 & 0.46700 & none & 186.0 \\
Dense 1 / rep. 00 & 1787 & 0.013074 & 1.04110 & none & 1206.0 \\
Dense 1 / rep. 01 & 1667 & 0.010415 & 1.04943 & none & 1193.2 \\
Dense 1 / rep. 02 & 1667 & 0.010415 & 1.05503 & none & 1213.0 \\
Dense 1 / rep. 03 & 1780 & 0.013433 & 1.05663 & none & 1427.5 \\
Dense 1 / rep. 04 & 1395 & 0.012046 & 1.05622 & none & 1214.3 \\
Dense 2 / rep. 00 & 1944 & 0.012398 & 0.37479 & none & 1237.1 \\
Dense 2 / rep. 01 & 1780 & 0.013433 & 0.38733 & none & 1322.5 \\
Dense 2 / rep. 02 & 1780 & 0.013433 & 0.36559 & none & 2538.6 \\
Dense 2 / rep. 03 & 1780 & 0.013433 & 0.36908 & none & 2466.3 \\
Dense 2 / rep. 04 & 1780 & 0.013433 & 0.41292 & none & 1838.3 \\
\end{longtable}
\endgroup
% Generated by generate_tables.py from authenticated completed reports.
\begingroup
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.23\linewidth}rrrr@{}}
\caption{RQ2: absolute outcomes for every measured configuration. Each row summarizes five replicates: mean $\pm$ sample SD, except CT, which uses mean [minimum, maximum]. Full (CRAFT-GBM ref.) is the reference for Exogenous CRAFT-GBM, Full (ablation ref.) serves Mean and Exposure ablations, and the unqualified Full row serves the remaining models. Each reference was measured in its own campaign.}\label{tab:rq2-numerical-raw}\\
\toprule
Model & $f$ & Mean rounds & Training (s) & Test loss \\
\midrule
\endfirsthead
\multicolumn{5}{@{}l}{\tablename~\thetable{} (continued)}\\
\toprule
Model & $f$ & Mean rounds & Training (s) & Test loss \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{HIGGS --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1955.0 & $282.24\pm 0.48$ & $0.4873\pm 1.45\!\times\!10^{-4}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1955.0 & $281.97\pm 0.50$ & $0.4873\pm 1.45\!\times\!10^{-4}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1955.0 & $281.05\pm 0.28$ & $0.4873\pm 1.45\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.1 & 1955.0 & $219.95\pm 1.48$ & $0.5343\pm 0.0028$ \\*
Exogenous CRAFT-GBM & 0.3 & 1955.0 & $232.85\pm 0.43$ & $0.5071\pm 0.0022$ \\*
Exogenous CRAFT-GBM & 0.5 & 1955.0 & $243.14\pm 1.09$ & $0.5000\pm 3.32\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & 1955.0 & $266.25\pm 0.88$ & $0.4903\pm 4.46\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & 1955.0 & $273.98\pm 0.36$ & $0.4897\pm 5.15\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.1 & 1955.0 & $240.45\pm 0.99$ & $0.5156\pm 4.35\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.3 & 1955.0 & $249.26\pm 1.71$ & $0.4965\pm 8.85\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & 1955.0 & $262.32\pm 0.38$ & $0.4908\pm 1.93\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & 1955.0 & $274.86\pm 0.79$ & $0.4888\pm 2.37\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.9 & 1955.0 & $278.93\pm 0.49$ & $0.4879\pm 3.15\!\times\!10^{-4}$ \\*
XGBoost & 0.1 & 1955.0 & $381.16\pm 0.91$ & $0.5276\pm 9.27\!\times\!10^{-4}$ \\*
XGBoost & 0.3 & 1955.0 & $389.57\pm 1.55$ & $0.4906\pm 2.13\!\times\!10^{-4}$ \\*
XGBoost & 0.5 & 1955.0 & $385.12\pm 1.13$ & $0.4845\pm 1.81\!\times\!10^{-4}$ \\*
XGBoost & 0.7 & 1955.0 & $385.01\pm 3.75$ & $0.4826\pm 1.75\!\times\!10^{-4}$ \\*
XGBoost & 0.9 & 1955.0 & $384.26\pm 3.75$ & $0.4812\pm 3.00\!\times\!10^{-4}$ \\*
CatBoost & 0.1 & 1955.0 & $376.20\pm 2.17$ & $0.5038\pm 2.75\!\times\!10^{-4}$ \\*
CatBoost & 0.3 & 1955.0 & $467.00\pm 1.39$ & $0.4936\pm 1.33\!\times\!10^{-4}$ \\*
CatBoost & 0.5 & 1955.0 & $524.75\pm 2.76$ & $0.4918\pm 9.23\!\times\!10^{-5}$ \\*
CatBoost & 0.7 & 1955.0 & $552.83\pm 3.14$ & $0.4910\pm 9.70\!\times\!10^{-5}$ \\*
CatBoost & 0.9 & 1955.0 & $555.91\pm 2.84$ & $0.4907\pm 5.89\!\times\!10^{-5}$ \\*
Mean ablation & 0.1 & 1955.0 & $218.63\pm 0.37$ & $0.5335\pm 0.0029$ \\*
Mean ablation & 0.3 & 1955.0 & $228.80\pm 1.33$ & $0.5254\pm 0.0020$ \\*
Mean ablation & 0.5 & 1955.0 & $254.36\pm 2.18$ & $0.5019\pm 1.41\!\times\!10^{-4}$ \\*
Mean ablation & 0.7 & 1955.0 & $271.31\pm 0.32$ & $0.4948\pm 1.24\!\times\!10^{-4}$ \\*
Mean ablation & 0.9 & 1955.0 & $273.38\pm 0.73$ & $0.4887\pm 4.67\!\times\!10^{-5}$ \\*
Exposure ablation & 0.1 & 1955.0 & $225.90\pm 1.02$ & $0.5307\pm 1.75\!\times\!10^{-5}$ \\*
Exposure ablation & 0.3 & 1955.0 & $237.17\pm 0.42$ & $0.5058\pm 6.96\!\times\!10^{-5}$ \\*
Exposure ablation & 0.5 & 1955.0 & $250.64\pm 0.46$ & $0.5025\pm 6.34\!\times\!10^{-5}$ \\*
Exposure ablation & 0.7 & 1955.0 & $269.68\pm 0.68$ & $0.4880\pm 2.20\!\times\!10^{-4}$ \\*
Exposure ablation & 0.9 & 1955.0 & $275.62\pm 1.47$ & $0.4877\pm 1.63\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Epsilon --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1842.0 & $214.78\pm 0.36$ & $0.2738\pm 3.72\!\times\!10^{-4}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1842.0 & $214.58\pm 0.58$ & $0.2738\pm 3.72\!\times\!10^{-4}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1842.0 & $213.96\pm 0.29$ & $0.2738\pm 3.72\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.1 & 1842.0 & $34.01\pm 0.16$ & $0.2674\pm 3.97\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.3 & 1842.0 & $75.84\pm 0.19$ & $0.2699\pm 7.19\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & 1842.0 & $115.73\pm 0.32$ & $0.2710\pm 7.16\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & 1842.0 & $155.82\pm 0.48$ & $0.2720\pm 4.92\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & 1842.0 & $196.85\pm 0.29$ & $0.2728\pm 4.49\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.1 & 1842.0 & $58.05\pm 0.07$ & $0.2754\pm 3.76\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.3 & 1842.0 & $94.84\pm 0.14$ & $0.2731\pm 3.87\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & 1842.0 & $130.22\pm 0.41$ & $0.2732\pm 5.28\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & 1842.0 & $164.79\pm 0.26$ & $0.2731\pm 1.74\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.9 & 1842.0 & $199.10\pm 0.26$ & $0.2731\pm 3.50\!\times\!10^{-4}$ \\*
XGBoost & 0.1 & 1842.0 & $770.94\pm 1.85$ & $0.2718\pm 1.86\!\times\!10^{-4}$ \\*
XGBoost & 0.3 & 1842.0 & $772.47\pm 2.82$ & $0.2720\pm 4.20\!\times\!10^{-4}$ \\*
XGBoost & 0.5 & 1842.0 & $784.94\pm 1.40$ & $0.2727\pm 1.14\!\times\!10^{-4}$ \\*
XGBoost & 0.7 & 1842.0 & $800.80\pm 1.29$ & $0.2723\pm 3.32\!\times\!10^{-4}$ \\*
XGBoost & 0.9 & 1842.0 & $817.53\pm 2.23$ & $0.2727\pm 2.45\!\times\!10^{-4}$ \\*
CatBoost & 0.1 & 1842.0 & $148.04\pm 0.34$ & $0.2760\pm 9.85\!\times\!10^{-5}$ \\*
CatBoost & 0.3 & 1842.0 & $331.78\pm 0.41$ & $0.2754\pm 2.02\!\times\!10^{-4}$ \\*
CatBoost & 0.5 & 1842.0 & $456.68\pm 0.69$ & $0.2753\pm 1.63\!\times\!10^{-4}$ \\*
CatBoost & 0.7 & 1842.0 & $515.14\pm 0.71$ & $0.2753\pm 1.86\!\times\!10^{-4}$ \\*
CatBoost & 0.9 & 1842.0 & $516.03\pm 0.53$ & $0.2752\pm 2.14\!\times\!10^{-4}$ \\*
Mean ablation & 0.1 & 1842.0 & $32.27\pm 0.06$ & $0.2766\pm 5.39\!\times\!10^{-4}$ \\*
Mean ablation & 0.3 & 1842.0 & $74.29\pm 0.18$ & $0.2702\pm 3.69\!\times\!10^{-4}$ \\*
Mean ablation & 0.5 & 1842.0 & $114.14\pm 0.18$ & $0.2715\pm 5.22\!\times\!10^{-4}$ \\*
Mean ablation & 0.7 & 1842.0 & $154.71\pm 0.27$ & $0.2723\pm 6.01\!\times\!10^{-4}$ \\*
Mean ablation & 0.9 & 1842.0 & $195.03\pm 0.50$ & $0.2729\pm 5.10\!\times\!10^{-4}$ \\*
Exposure ablation & 0.1 & 1842.0 & $33.10\pm 0.07$ & $0.2786\pm 4.68\!\times\!10^{-4}$ \\*
Exposure ablation & 0.3 & 1842.0 & $74.50\pm 0.08$ & $0.2738\pm 2.43\!\times\!10^{-4}$ \\*
Exposure ablation & 0.5 & 1842.0 & $114.81\pm 0.33$ & $0.2736\pm 3.30\!\times\!10^{-4}$ \\*
Exposure ablation & 0.7 & 1842.0 & $154.74\pm 0.17$ & $0.2731\pm 1.88\!\times\!10^{-4}$ \\*
Exposure ablation & 0.9 & 1842.0 & $194.50\pm 0.32$ & $0.2731\pm 5.48\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Bosch --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1780.0 & $154.08\pm 0.55$ & $0.0312\pm 1.33\!\times\!10^{-5}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1780.0 & $153.89\pm 0.38$ & $0.0312\pm 1.33\!\times\!10^{-5}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1780.0 & $153.46\pm 0.18$ & $0.0312\pm 1.33\!\times\!10^{-5}$ \\*
Exogenous CRAFT-GBM & 0.1 & 1780.0 & $44.16\pm 0.37$ & $0.0315\pm 7.26\!\times\!10^{-6}$ \\*
Exogenous CRAFT-GBM & 0.3 & 1780.0 & $72.46\pm 0.33$ & $0.0313\pm 1.45\!\times\!10^{-5}$ \\*
Exogenous CRAFT-GBM & 0.5 & 1780.0 & $103.84\pm 0.42$ & $0.0313\pm 1.27\!\times\!10^{-5}$ \\*
Exogenous CRAFT-GBM & 0.7 & 1780.0 & $128.68\pm 0.35$ & $0.0312\pm 1.99\!\times\!10^{-5}$ \\*
Exogenous CRAFT-GBM & 0.9 & 1780.0 & $145.51\pm 0.13$ & $0.0312\pm 1.11\!\times\!10^{-5}$ \\*
LightGBM-Fixed & 0.1 & 1780.0 & $117.15\pm 0.12$ & $0.0314\pm 9.81\!\times\!10^{-6}$ \\*
LightGBM-Fixed & 0.3 & 1780.0 & $127.63\pm 0.45$ & $0.0313\pm 3.53\!\times\!10^{-5}$ \\*
LightGBM-Fixed & 0.5 & 1780.0 & $138.13\pm 0.25$ & $0.0312\pm 1.02\!\times\!10^{-5}$ \\*
LightGBM-Fixed & 0.7 & 1780.0 & $146.77\pm 0.49$ & $0.0312\pm 1.40\!\times\!10^{-5}$ \\*
LightGBM-Fixed & 0.9 & 1780.0 & $151.19\pm 0.19$ & $0.0312\pm 1.98\!\times\!10^{-5}$ \\*
XGBoost & 0.1 & 1780.0 & $97.29\pm 0.17$ & $0.0314\pm 1.79\!\times\!10^{-5}$ \\*
XGBoost & 0.3 & 1780.0 & $99.67\pm 0.41$ & $0.0313\pm 1.74\!\times\!10^{-5}$ \\*
XGBoost & 0.5 & 1780.0 & $103.61\pm 0.38$ & $0.0313\pm 1.78\!\times\!10^{-5}$ \\*
XGBoost & 0.7 & 1780.0 & $107.35\pm 0.59$ & $0.0313\pm 1.24\!\times\!10^{-5}$ \\*
XGBoost & 0.9 & 1780.0 & $111.22\pm 0.35$ & $0.0313\pm 1.35\!\times\!10^{-5}$ \\*
CatBoost & 0.1 & 1780.0 & $187.09\pm 0.97$ & $0.0319\pm 9.57\!\times\!10^{-6}$ \\*
CatBoost & 0.3 & 1780.0 & $406.46\pm 1.70$ & $0.0318\pm 1.10\!\times\!10^{-5}$ \\*
CatBoost & 0.5 & 1780.0 & $536.06\pm 0.72$ & $0.0318\pm 5.38\!\times\!10^{-6}$ \\*
CatBoost & 0.7 & 1780.0 & $563.26\pm 1.96$ & $0.0318\pm 7.55\!\times\!10^{-6}$ \\*
CatBoost & 0.9 & 1780.0 & $495.47\pm 1.96$ & $0.0318\pm 1.02\!\times\!10^{-5}$ \\*
Mean ablation & 0.1 & 1780.0 & $43.57\pm 0.20$ & $0.0316\pm 8.71\!\times\!10^{-6}$ \\*
Mean ablation & 0.3 & 1780.0 & $77.52\pm 0.08$ & $0.0313\pm 1.49\!\times\!10^{-5}$ \\*
Mean ablation & 0.5 & 1780.0 & $103.19\pm 0.15$ & $0.0312\pm 1.99\!\times\!10^{-5}$ \\*
Mean ablation & 0.7 & 1780.0 & $127.26\pm 0.14$ & $0.0312\pm 2.46\!\times\!10^{-5}$ \\*
Mean ablation & 0.9 & 1780.0 & $144.10\pm 0.19$ & $0.0312\pm 3.09\!\times\!10^{-5}$ \\*
Exposure ablation & 0.1 & 1780.0 & $39.65\pm 0.09$ & $0.0315\pm 9.02\!\times\!10^{-6}$ \\*
Exposure ablation & 0.3 & 1780.0 & $68.40\pm 0.09$ & $0.0313\pm 6.18\!\times\!10^{-6}$ \\*
Exposure ablation & 0.5 & 1780.0 & $98.77\pm 0.30$ & $0.0314\pm 3.30\!\times\!10^{-6}$ \\*
Exposure ablation & 0.7 & 1780.0 & $123.10\pm 0.06$ & $0.0312\pm 9.84\!\times\!10^{-6}$ \\*
Exposure ablation & 0.9 & 1780.0 & $142.33\pm 0.37$ & $0.0312\pm 1.24\!\times\!10^{-5}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{YearMSD --- RMSE (target units)}}\\*
LightGBM-Full & \textemdash & 1865.0 & $16.95\pm 0.04$ & $8.9440\pm 0.0045$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1865.0 & $16.90\pm 0.10$ & $8.9440\pm 0.0045$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1865.0 & $16.85\pm 0.08$ & $8.9440\pm 0.0045$ \\*
Exogenous CRAFT-GBM & 0.1 & 1865.0 & $9.40\pm 0.09$ & $9.1093\pm 0.0114$ \\*
Exogenous CRAFT-GBM & 0.3 & 1865.0 & $11.00\pm 0.10$ & $9.0088\pm 0.0112$ \\*
Exogenous CRAFT-GBM & 0.5 & 1865.0 & $12.54\pm 0.03$ & $8.9942\pm 0.0105$ \\*
Exogenous CRAFT-GBM & 0.7 & 1865.0 & $14.29\pm 0.05$ & $8.9411\pm 0.0081$ \\*
Exogenous CRAFT-GBM & 0.9 & 1865.0 & $16.43\pm 0.06$ & $8.9458\pm 0.0068$ \\*
LightGBM-Fixed & 0.1 & 1865.0 & $11.14\pm 0.03$ & $8.9698\pm 0.0077$ \\*
LightGBM-Fixed & 0.3 & 1865.0 & $12.53\pm 0.04$ & $8.9373\pm 0.0090$ \\*
LightGBM-Fixed & 0.5 & 1865.0 & $13.70\pm 0.08$ & $8.9339\pm 0.0045$ \\*
LightGBM-Fixed & 0.7 & 1865.0 & $15.11\pm 0.08$ & $8.9378\pm 0.0046$ \\*
LightGBM-Fixed & 0.9 & 1865.0 & $16.64\pm 0.08$ & $8.9478\pm 0.0067$ \\*
XGBoost & 0.1 & 1865.0 & $26.14\pm 0.39$ & $8.9251\pm 0.0029$ \\*
XGBoost & 0.3 & 1865.0 & $24.94\pm 0.14$ & $8.8969\pm 0.0054$ \\*
XGBoost & 0.5 & 1865.0 & $25.22\pm 0.13$ & $8.8959\pm 0.0065$ \\*
XGBoost & 0.7 & 1865.0 & $25.94\pm 0.14$ & $8.9091\pm 0.0057$ \\*
XGBoost & 0.9 & 1865.0 & $26.39\pm 0.06$ & $8.9051\pm 0.0072$ \\*
CatBoost & 0.1 & 1865.0 & $21.57\pm 0.11$ & $8.9362\pm 0.0025$ \\*
CatBoost & 0.3 & 1865.0 & $30.57\pm 0.15$ & $8.9210\pm 0.0053$ \\*
CatBoost & 0.5 & 1865.0 & $36.10\pm 0.40$ & $8.9162\pm 0.0034$ \\*
CatBoost & 0.7 & 1865.0 & $39.04\pm 0.52$ & $8.9165\pm 0.0048$ \\*
CatBoost & 0.9 & 1865.0 & $37.94\pm 0.28$ & $8.9160\pm 0.0034$ \\*
Mean ablation & 0.1 & 1865.0 & $9.05\pm 0.16$ & $9.4543\pm 0.0165$ \\*
Mean ablation & 0.3 & 1865.0 & $10.68\pm 0.05$ & $9.3170\pm 0.0198$ \\*
Mean ablation & 0.5 & 1865.0 & $12.45\pm 0.12$ & $9.1954\pm 0.0204$ \\*
Mean ablation & 0.7 & 1865.0 & $14.15\pm 0.10$ & $9.1384\pm 0.0081$ \\*
Mean ablation & 0.9 & 1865.0 & $16.39\pm 0.06$ & $9.0883\pm 0.0099$ \\*
Exposure ablation & 0.1 & 1865.0 & $9.35\pm 0.02$ & $9.1031\pm 0.0071$ \\*
Exposure ablation & 0.3 & 1865.0 & $11.07\pm 0.06$ & $8.9825\pm 0.0071$ \\*
Exposure ablation & 0.5 & 1865.0 & $12.65\pm 0.05$ & $8.9661\pm 0.0036$ \\*
Exposure ablation & 0.7 & 1865.0 & $14.38\pm 0.05$ & $8.9461\pm 0.0051$ \\*
Exposure ablation & 0.9 & 1865.0 & $16.42\pm 0.09$ & $8.9444\pm 0.0094$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{APS Failure --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 571.0 & $3.51\pm 0.02$ & $0.0202\pm 1.32\!\times\!10^{-4}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 571.0 & $3.52\pm 0.03$ & $0.0202\pm 1.32\!\times\!10^{-4}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 571.0 & $3.49\pm 0.03$ & $0.0202\pm 1.32\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.1 & 571.0 & $2.08\pm 0.02$ & $0.0199\pm 1.20\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.3 & 571.0 & $2.45\pm 0.03$ & $0.0195\pm 1.26\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & 571.0 & $2.73\pm 0.02$ & $0.0196\pm 2.40\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & 571.0 & $3.11\pm 0.04$ & $0.0194\pm 1.21\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & 571.0 & $3.50\pm 0.02$ & $0.0200\pm 1.79\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.1 & 571.0 & $2.31\pm 0.03$ & $0.0196\pm 1.58\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.3 & 571.0 & $2.74\pm 0.04$ & $0.0191\pm 1.59\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & 571.0 & $3.04\pm 0.03$ & $0.0194\pm 3.61\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & 571.0 & $3.28\pm 0.03$ & $0.0196\pm 9.30\!\times\!10^{-5}$ \\*
LightGBM-Fixed & 0.9 & 571.0 & $3.45\pm 0.01$ & $0.0199\pm 2.10\!\times\!10^{-4}$ \\*
XGBoost & 0.1 & 571.0 & $4.52\pm 0.17$ & $0.0195\pm 1.35\!\times\!10^{-4}$ \\*
XGBoost & 0.3 & 571.0 & $4.74\pm 0.02$ & $0.0190\pm 1.76\!\times\!10^{-4}$ \\*
XGBoost & 0.5 & 571.0 & $5.14\pm 0.05$ & $0.0193\pm 2.25\!\times\!10^{-4}$ \\*
XGBoost & 0.7 & 571.0 & $5.47\pm 0.05$ & $0.0195\pm 1.55\!\times\!10^{-4}$ \\*
XGBoost & 0.9 & 571.0 & $5.83\pm 0.03$ & $0.0198\pm 2.23\!\times\!10^{-4}$ \\*
CatBoost & 0.1 & 571.0 & $4.50\pm 0.07$ & $0.0207\pm 1.02\!\times\!10^{-4}$ \\*
CatBoost & 0.3 & 571.0 & $6.15\pm 0.06$ & $0.0206\pm 6.76\!\times\!10^{-5}$ \\*
CatBoost & 0.5 & 571.0 & $7.18\pm 0.20$ & $0.0205\pm 1.28\!\times\!10^{-4}$ \\*
CatBoost & 0.7 & 571.0 & $7.68\pm 0.20$ & $0.0206\pm 1.45\!\times\!10^{-4}$ \\*
CatBoost & 0.9 & 571.0 & $7.06\pm 0.09$ & $0.0206\pm 6.32\!\times\!10^{-5}$ \\*
Mean ablation & 0.1 & 571.0 & $1.83\pm 0.06$ & $0.0260\pm 4.32\!\times\!10^{-4}$ \\*
Mean ablation & 0.3 & 571.0 & $2.34\pm 0.03$ & $0.0213\pm 2.73\!\times\!10^{-4}$ \\*
Mean ablation & 0.5 & 571.0 & $2.70\pm 0.02$ & $0.0212\pm 1.58\!\times\!10^{-4}$ \\*
Mean ablation & 0.7 & 571.0 & $3.15\pm 0.01$ & $0.0203\pm 9.09\!\times\!10^{-5}$ \\*
Mean ablation & 0.9 & 571.0 & $3.39\pm 0.03$ & $0.0201\pm 9.82\!\times\!10^{-5}$ \\*
Exposure ablation & 0.1 & 571.0 & $2.02\pm 0.02$ & $0.0206\pm 6.29\!\times\!10^{-5}$ \\*
Exposure ablation & 0.3 & 571.0 & $2.43\pm 0.02$ & $0.0193\pm 1.33\!\times\!10^{-4}$ \\*
Exposure ablation & 0.5 & 571.0 & $2.79\pm 0.02$ & $0.0192\pm 1.40\!\times\!10^{-4}$ \\*
Exposure ablation & 0.7 & 571.0 & $3.11\pm 0.03$ & $0.0193\pm 1.26\!\times\!10^{-4}$ \\*
Exposure ablation & 0.9 & 571.0 & $3.36\pm 0.03$ & $0.0198\pm 1.60\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{KDD 2009 --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 93.0 & $1.22\pm 0.01$ & $0.0770\pm 1.82\!\times\!10^{-4}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 93.0 & $1.20\pm 0.00$ & $0.0770\pm 1.82\!\times\!10^{-4}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 93.0 & $1.21\pm 0.00$ & $0.0770\pm 1.82\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.1 & 93.0 & $0.99\pm 0.00$ & $0.0804\pm 5.60\!\times\!10^{-5}$ \\*
Exogenous CRAFT-GBM & 0.3 & 93.0 & $1.11\pm 0.03$ & $0.0755\pm 1.91\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & 93.0 & $1.17\pm 0.01$ & $0.0759\pm 1.04\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & 93.0 & $1.24\pm 0.01$ & $0.0762\pm 1.20\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & 93.0 & $1.26\pm 0.00$ & $0.0769\pm 4.96\!\times\!10^{-5}$ \\*
LightGBM-Fixed & 0.1 & 93.0 & $1.02\pm 0.10$ & $0.0809\pm 2.48\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.3 & 93.0 & $1.08\pm 0.05$ & $0.0775\pm 4.74\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & 93.0 & $1.13\pm 0.01$ & $0.0767\pm 2.56\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & 93.0 & $1.17\pm 0.01$ & $0.0765\pm 1.19\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.9 & 93.0 & $1.20\pm 0.01$ & $0.0770\pm 2.97\!\times\!10^{-4}$ \\*
XGBoost & 0.1 & 93.0 & $2.23\pm 0.04$ & $0.0835\pm 7.47\!\times\!10^{-4}$ \\*
XGBoost & 0.3 & 93.0 & $3.30\pm 0.05$ & $0.0895\pm 7.61\!\times\!10^{-4}$ \\*
XGBoost & 0.5 & 93.0 & $4.22\pm 0.04$ & $0.0914\pm 5.02\!\times\!10^{-4}$ \\*
XGBoost & 0.7 & 93.0 & $4.82\pm 0.07$ & $0.0916\pm 4.75\!\times\!10^{-4}$ \\*
XGBoost & 0.9 & 93.0 & $5.04\pm 0.04$ & $0.0915\pm 5.27\!\times\!10^{-4}$ \\*
CatBoost & 0.1 & 93.0 & $2.59\pm 0.12$ & $0.0879\pm 2.97\!\times\!10^{-4}$ \\*
CatBoost & 0.3 & 93.0 & $2.80\pm 0.19$ & $0.0861\pm 3.95\!\times\!10^{-4}$ \\*
CatBoost & 0.5 & 93.0 & $2.95\pm 0.06$ & $0.0851\pm 4.95\!\times\!10^{-4}$ \\*
CatBoost & 0.7 & 93.0 & $3.24\pm 0.32$ & $0.0846\pm 7.21\!\times\!10^{-4}$ \\*
CatBoost & 0.9 & 93.0 & $3.28\pm 0.19$ & $0.0845\pm 1.86\!\times\!10^{-4}$ \\*
Mean ablation & 0.1 & 93.0 & $0.99\pm 0.01$ & $0.0765\pm 9.48\!\times\!10^{-5}$ \\*
Mean ablation & 0.3 & 93.0 & $1.08\pm 0.01$ & $0.0767\pm 8.35\!\times\!10^{-5}$ \\*
Mean ablation & 0.5 & 93.0 & $1.13\pm 0.01$ & $0.0772\pm 1.72\!\times\!10^{-4}$ \\*
Mean ablation & 0.7 & 93.0 & $1.19\pm 0.00$ & $0.0770\pm 9.75\!\times\!10^{-5}$ \\*
Mean ablation & 0.9 & 93.0 & $1.20\pm 0.00$ & $0.0770\pm 7.91\!\times\!10^{-5}$ \\*
Exposure ablation & 0.1 & 93.0 & $0.93\pm 0.00$ & $0.0804\pm 5.60\!\times\!10^{-5}$ \\*
Exposure ablation & 0.3 & 93.0 & $1.02\pm 0.00$ & $0.0768\pm 1.41\!\times\!10^{-4}$ \\*
Exposure ablation & 0.5 & 93.0 & $1.09\pm 0.01$ & $0.0763\pm 9.70\!\times\!10^{-5}$ \\*
Exposure ablation & 0.7 & 93.0 & $1.15\pm 0.00$ & $0.0758\pm 8.51\!\times\!10^{-5}$ \\*
Exposure ablation & 0.9 & 93.0 & $1.19\pm 0.00$ & $0.0767\pm 1.07\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Gisette --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1652.0 & $62.92\pm 0.34$ & $0.0697\pm 4.52\!\times\!10^{-4}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1652.0 & $62.85\pm 0.30$ & $0.0697\pm 4.52\!\times\!10^{-4}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1652.0 & $62.92\pm 0.16$ & $0.0697\pm 4.52\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.1 & 1652.0 & $13.79\pm 0.04$ & $0.0614\pm 4.84\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.3 & 1652.0 & $30.17\pm 0.08$ & $0.0638\pm 9.50\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & 1652.0 & $52.82\pm 0.14$ & $0.0666\pm 8.28\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & 1652.0 & $61.80\pm 0.09$ & $0.0676\pm 4.17\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & 1652.0 & $64.08\pm 0.13$ & $0.0691\pm 6.02\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.1 & 1652.0 & $18.17\pm 0.03$ & $0.0602\pm 0.0012$ \\*
LightGBM-Fixed & 0.3 & 1652.0 & $30.73\pm 0.06$ & $0.0625\pm 3.36\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & 1652.0 & $41.10\pm 0.06$ & $0.0644\pm 7.86\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & 1652.0 & $60.23\pm 0.16$ & $0.0665\pm 3.21\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.9 & 1652.0 & $62.21\pm 0.14$ & $0.0680\pm 4.95\!\times\!10^{-4}$ \\*
XGBoost & 0.1 & 1652.0 & $98.91\pm 0.18$ & $0.0615\pm 3.75\!\times\!10^{-4}$ \\*
XGBoost & 0.3 & 1652.0 & $107.15\pm 0.19$ & $0.0626\pm 6.76\!\times\!10^{-4}$ \\*
XGBoost & 0.5 & 1652.0 & $115.54\pm 0.77$ & $0.0650\pm 7.63\!\times\!10^{-4}$ \\*
XGBoost & 0.7 & 1652.0 & $123.74\pm 0.50$ & $0.0673\pm 3.93\!\times\!10^{-4}$ \\*
XGBoost & 0.9 & 1652.0 & $132.24\pm 0.50$ & $0.0717\pm 0.0012$ \\*
CatBoost & 0.1 & 1652.0 & $61.23\pm 0.17$ & $0.0725\pm 7.84\!\times\!10^{-4}$ \\*
CatBoost & 0.3 & 1652.0 & $148.77\pm 3.66$ & $0.0725\pm 0.0012$ \\*
CatBoost & 0.5 & 1652.0 & $240.63\pm 0.37$ & $0.0722\pm 8.08\!\times\!10^{-4}$ \\*
CatBoost & 0.7 & 1652.0 & $268.39\pm 0.48$ & $0.0722\pm 0.0011$ \\*
CatBoost & 0.9 & 1652.0 & $262.38\pm 0.55$ & $0.0714\pm 6.54\!\times\!10^{-4}$ \\*
Mean ablation & 0.1 & 1652.0 & $14.98\pm 0.08$ & $0.0612\pm 0.0012$ \\*
Mean ablation & 0.3 & 1652.0 & $29.80\pm 0.08$ & $0.0653\pm 6.72\!\times\!10^{-4}$ \\*
Mean ablation & 0.5 & 1652.0 & $40.99\pm 0.08$ & $0.0677\pm 0.0010$ \\*
Mean ablation & 0.7 & 1652.0 & $60.52\pm 0.17$ & $0.0686\pm 6.85\!\times\!10^{-4}$ \\*
Mean ablation & 0.9 & 1652.0 & $63.19\pm 0.18$ & $0.0696\pm 9.25\!\times\!10^{-4}$ \\*
Exposure ablation & 0.1 & 1652.0 & $10.17\pm 0.07$ & $0.0642\pm 6.69\!\times\!10^{-4}$ \\*
Exposure ablation & 0.3 & 1652.0 & $22.02\pm 0.09$ & $0.0632\pm 7.20\!\times\!10^{-4}$ \\*
Exposure ablation & 0.5 & 1652.0 & $33.48\pm 0.10$ & $0.0651\pm 7.25\!\times\!10^{-4}$ \\*
Exposure ablation & 0.7 & 1652.0 & $58.91\pm 0.13$ & $0.0661\pm 7.22\!\times\!10^{-4}$ \\*
Exposure ablation & 0.9 & 1652.0 & $61.79\pm 0.06$ & $0.0683\pm 8.51\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Jannis --- Multiclass log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 862.0 & $7.27\pm 0.12$ & $0.6963\pm 6.16\!\times\!10^{-4}$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 862.0 & $7.22\pm 0.05$ & $0.6963\pm 6.16\!\times\!10^{-4}$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 862.0 & $7.29\pm 0.10$ & $0.6963\pm 6.16\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.1 & 862.0 & $4.96\pm 0.03$ & $0.7521\pm 0.0015$ \\*
Exogenous CRAFT-GBM & 0.3 & 862.0 & $5.60\pm 0.08$ & $0.6822\pm 9.10\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & 862.0 & $6.06\pm 0.12$ & $0.6767\pm 3.91\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & 862.0 & $6.65\pm 0.13$ & $0.6880\pm 2.95\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & 862.0 & $7.06\pm 0.04$ & $0.6946\pm 4.26\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.1 & 862.0 & $5.11\pm 0.15$ & $0.7550\pm 0.0026$ \\*
LightGBM-Fixed & 0.3 & 862.0 & $5.86\pm 0.09$ & $0.7042\pm 4.51\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & 862.0 & $6.37\pm 0.12$ & $0.6986\pm 8.25\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & 862.0 & $6.76\pm 0.14$ & $0.6971\pm 3.43\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.9 & 862.0 & $7.15\pm 0.15$ & $0.6961\pm 2.91\!\times\!10^{-4}$ \\*
XGBoost & 0.1 & 862.0 & $9.69\pm 0.04$ & $0.7601\pm 0.0014$ \\*
XGBoost & 0.3 & 862.0 & $10.25\pm 0.03$ & $0.6994\pm 1.38\!\times\!10^{-4}$ \\*
XGBoost & 0.5 & 862.0 & $10.66\pm 0.03$ & $0.6932\pm 2.43\!\times\!10^{-4}$ \\*
XGBoost & 0.7 & 862.0 & $11.15\pm 0.09$ & $0.6928\pm 1.76\!\times\!10^{-4}$ \\*
XGBoost & 0.9 & 862.0 & $11.54\pm 0.04$ & $0.6937\pm 1.65\!\times\!10^{-4}$ \\*
CatBoost & 0.1 & 862.0 & $7.43\pm 0.10$ & $0.7344\pm 5.21\!\times\!10^{-4}$ \\*
CatBoost & 0.3 & 862.0 & $9.19\pm 0.05$ & $0.7217\pm 3.72\!\times\!10^{-4}$ \\*
CatBoost & 0.5 & 862.0 & $10.86\pm 0.14$ & $0.7192\pm 3.23\!\times\!10^{-4}$ \\*
CatBoost & 0.7 & 862.0 & $11.61\pm 0.31$ & $0.7183\pm 3.86\!\times\!10^{-4}$ \\*
CatBoost & 0.9 & 862.0 & $11.81\pm 0.24$ & $0.7178\pm 3.59\!\times\!10^{-4}$ \\*
Mean ablation & 0.1 & 862.0 & $4.84\pm 0.07$ & $0.7504\pm 0.0033$ \\*
Mean ablation & 0.3 & 862.0 & $5.26\pm 0.13$ & $0.7093\pm 4.15\!\times\!10^{-4}$ \\*
Mean ablation & 0.5 & 862.0 & $5.85\pm 0.12$ & $0.6757\pm 7.98\!\times\!10^{-4}$ \\*
Mean ablation & 0.7 & 862.0 & $6.57\pm 0.09$ & $0.6876\pm 2.88\!\times\!10^{-4}$ \\*
Mean ablation & 0.9 & 862.0 & $6.88\pm 0.10$ & $0.6945\pm 3.59\!\times\!10^{-4}$ \\*
Exposure ablation & 0.1 & 862.0 & $4.80\pm 0.09$ & $0.7324\pm 4.35\!\times\!10^{-4}$ \\*
Exposure ablation & 0.3 & 862.0 & $5.40\pm 0.18$ & $0.7039\pm 9.19\!\times\!10^{-4}$ \\*
Exposure ablation & 0.5 & 862.0 & $6.08\pm 0.06$ & $0.6976\pm 4.39\!\times\!10^{-4}$ \\*
Exposure ablation & 0.7 & 862.0 & $6.47\pm 0.04$ & $0.6957\pm 4.77\!\times\!10^{-4}$ \\*
Exposure ablation & 0.9 & 862.0 & $6.90\pm 0.21$ & $0.6962\pm 3.90\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{HAR --- Multiclass log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 449.0 & $4.66\pm 0.06$ & $0.1565\pm 0.0030$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 449.0 & $4.64\pm 0.05$ & $0.1565\pm 0.0030$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 449.0 & $4.57\pm 0.02$ & $0.1565\pm 0.0030$ \\*
Exogenous CRAFT-GBM & 0.1 & 449.0 & $2.41\pm 0.04$ & $0.1475\pm 0.0061$ \\*
Exogenous CRAFT-GBM & 0.3 & 449.0 & $2.90\pm 0.04$ & $0.1610\pm 0.0033$ \\*
Exogenous CRAFT-GBM & 0.5 & 449.0 & $3.40\pm 0.04$ & $0.1734\pm 0.0061$ \\*
Exogenous CRAFT-GBM & 0.7 & 449.0 & $3.98\pm 0.04$ & $0.1674\pm 0.0033$ \\*
Exogenous CRAFT-GBM & 0.9 & 449.0 & $4.62\pm 0.05$ & $0.1550\pm 0.0026$ \\*
LightGBM-Fixed & 0.1 & 449.0 & $2.61\pm 0.04$ & $0.1355\pm 0.0117$ \\*
LightGBM-Fixed & 0.3 & 449.0 & $3.13\pm 0.03$ & $0.1379\pm 0.0034$ \\*
LightGBM-Fixed & 0.5 & 449.0 & $3.67\pm 0.04$ & $0.1482\pm 0.0046$ \\*
LightGBM-Fixed & 0.7 & 449.0 & $4.09\pm 0.03$ & $0.1532\pm 0.0019$ \\*
LightGBM-Fixed & 0.9 & 449.0 & $4.49\pm 0.04$ & $0.1524\pm 0.0024$ \\*
XGBoost & 0.1 & 449.0 & $13.90\pm 0.07$ & $0.1316\pm 0.0055$ \\*
XGBoost & 0.3 & 449.0 & $13.40\pm 0.03$ & $0.1485\pm 0.0057$ \\*
XGBoost & 0.5 & 449.0 & $13.65\pm 0.04$ & $0.1610\pm 0.0060$ \\*
XGBoost & 0.7 & 449.0 & $14.04\pm 0.02$ & $0.1654\pm 0.0027$ \\*
XGBoost & 0.9 & 449.0 & $14.55\pm 0.14$ & $0.1666\pm 0.0024$ \\*
CatBoost & 0.1 & 449.0 & $17.78\pm 0.13$ & $0.1577\pm 0.0036$ \\*
CatBoost & 0.3 & 449.0 & $41.31\pm 0.11$ & $0.1674\pm 0.0053$ \\*
CatBoost & 0.5 & 449.0 & $58.95\pm 0.35$ & $0.1709\pm 0.0057$ \\*
CatBoost & 0.7 & 449.0 & $65.69\pm 0.44$ & $0.1716\pm 0.0078$ \\*
CatBoost & 0.9 & 449.0 & $65.15\pm 0.17$ & $0.1735\pm 0.0063$ \\*
Mean ablation & 0.1 & 449.0 & $2.16\pm 0.04$ & $0.5044\pm 0.0105$ \\*
Mean ablation & 0.3 & 449.0 & $3.10\pm 0.02$ & $0.3751\pm 0.0045$ \\*
Mean ablation & 0.5 & 449.0 & $3.83\pm 0.03$ & $0.2693\pm 0.0043$ \\*
Mean ablation & 0.7 & 449.0 & $3.81\pm 0.04$ & $0.2583\pm 0.0033$ \\*
Mean ablation & 0.9 & 449.0 & $4.41\pm 0.02$ & $0.1640\pm 0.0024$ \\*
Exposure ablation & 0.1 & 449.0 & $2.35\pm 0.04$ & $0.1362\pm 0.0058$ \\*
Exposure ablation & 0.3 & 449.0 & $3.06\pm 0.04$ & $0.1412\pm 0.0022$ \\*
Exposure ablation & 0.5 & 449.0 & $3.56\pm 0.03$ & $0.1521\pm 0.0039$ \\*
Exposure ablation & 0.7 & 449.0 & $4.06\pm 0.03$ & $0.1511\pm 0.0045$ \\*
Exposure ablation & 0.9 & 449.0 & $4.51\pm 0.03$ & $0.1566\pm 0.0020$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{CT Scan --- RMSE (target units)}}\\*
LightGBM-Full & \textemdash & 1133.6 & $11.65\;[6.77, 17.22]$ & $6.0271\;[4.7394, 6.6746]$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1133.6 & $11.66\;[6.80, 17.31]$ & $6.0271\;[4.7394, 6.6746]$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1133.6 & $11.61\;[6.77, 17.19]$ & $6.0271\;[4.7394, 6.6746]$ \\*
Exogenous CRAFT-GBM & 0.1 & 1133.6 & $3.91\;[2.58, 5.50]$ & $6.1973\;[4.6741, 6.9082]$ \\*
Exogenous CRAFT-GBM & 0.3 & 1133.6 & $5.95\;[3.86, 8.67]$ & $5.8415\;[4.4166, 6.6305]$ \\*
Exogenous CRAFT-GBM & 0.5 & 1133.6 & $7.85\;[4.97, 11.33]$ & $5.8922\;[4.3699, 6.6348]$ \\*
Exogenous CRAFT-GBM & 0.7 & 1133.6 & $10.93\;[6.49, 16.14]$ & $5.9481\;[4.4811, 6.6416]$ \\*
Exogenous CRAFT-GBM & 0.9 & 1133.6 & $11.61\;[6.78, 17.08]$ & $6.0239\;[4.7292, 6.7180]$ \\*
LightGBM-Fixed & 0.1 & 1133.6 & $5.22\;[3.31, 7.47]$ & $5.9570\;[4.2750, 6.9592]$ \\*
LightGBM-Fixed & 0.3 & 1133.6 & $6.88\;[4.30, 9.98]$ & $5.8224\;[4.1977, 6.7020]$ \\*
LightGBM-Fixed & 0.5 & 1133.6 & $8.37\;[5.16, 12.23]$ & $5.8768\;[4.4525, 6.7008]$ \\*
LightGBM-Fixed & 0.7 & 1133.6 & $11.26\;[6.63, 16.62]$ & $5.9766\;[4.4187, 6.6770]$ \\*
LightGBM-Fixed & 0.9 & 1133.6 & $11.50\;[6.69, 16.91]$ & $5.9779\;[4.6965, 6.5546]$ \\*
XGBoost & 0.1 & 1133.6 & $11.48\;[7.02, 16.59]$ & $5.9310\;[4.3268, 6.7232]$ \\*
XGBoost & 0.3 & 1133.6 & $12.70\;[8.07, 18.43]$ & $5.8669\;[4.2006, 6.6701]$ \\*
XGBoost & 0.5 & 1133.6 & $13.21\;[7.99, 19.35]$ & $5.9068\;[4.4750, 6.7424]$ \\*
XGBoost & 0.7 & 1133.6 & $14.42\;[8.77, 21.33]$ & $5.9725\;[4.6502, 6.7465]$ \\*
XGBoost & 0.9 & 1133.6 & $15.58\;[9.48, 22.92]$ & $6.0420\;[4.8552, 6.8699]$ \\*
CatBoost & 0.1 & 1133.6 & $7.26\;[4.86, 10.04]$ & $6.2353\;[4.7208, 7.0001]$ \\*
CatBoost & 0.3 & 1133.6 & $12.24\;[7.67, 18.87]$ & $6.1669\;[4.9025, 6.8974]$ \\*
CatBoost & 0.5 & 1133.6 & $16.50\;[11.23, 23.02]$ & $6.1774\;[4.7892, 6.9687]$ \\*
CatBoost & 0.7 & 1133.6 & $18.64\;[11.28, 28.93]$ & $6.1575\;[4.9248, 6.9048]$ \\*
CatBoost & 0.9 & 1133.6 & $17.29\;[10.73, 25.21]$ & $6.1831\;[4.9640, 7.0183]$ \\*
Mean ablation & 0.1 & 1133.6 & $3.65\;[2.54, 4.75]$ & $7.3850\;[6.2800, 8.7861]$ \\*
Mean ablation & 0.3 & 1133.6 & $5.57\;[3.68, 7.91]$ & $6.5659\;[5.0137, 7.6150]$ \\*
Mean ablation & 0.5 & 1133.6 & $7.69\;[4.66, 10.97]$ & $6.2275\;[4.8044, 7.0996]$ \\*
Mean ablation & 0.7 & 1133.6 & $10.75\;[6.32, 15.90]$ & $5.9488\;[4.5501, 6.6749]$ \\*
Mean ablation & 0.9 & 1133.6 & $11.59\;[6.59, 16.59]$ & $6.0854\;[4.7297, 6.7443]$ \\*
Exposure ablation & 0.1 & 1133.6 & $3.67\;[2.45, 5.04]$ & $6.4033\;[4.7410, 7.2426]$ \\*
Exposure ablation & 0.3 & 1133.6 & $5.40\;[3.54, 7.70]$ & $6.0037\;[4.4365, 6.7595]$ \\*
Exposure ablation & 0.5 & 1133.6 & $7.29\;[4.54, 10.59]$ & $6.0590\;[4.2883, 7.1772]$ \\*
Exposure ablation & 0.7 & 1133.6 & $10.59\;[6.14, 15.68]$ & $6.0294\;[4.5875, 6.7078]$ \\*
Exposure ablation & 0.9 & 1133.6 & $11.27\;[6.58, 16.66]$ & $5.9799\;[4.6135, 6.7541]$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Sparse 1 --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1537.8 & $69.90\pm 19.69$ & $0.4976\pm 0.0017$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1537.8 & $69.87\pm 19.62$ & $0.4976\pm 0.0017$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1537.8 & $69.79\pm 19.67$ & $0.4976\pm 0.0017$ \\*
Exogenous CRAFT-GBM & 0.1 & 1537.8 & $12.84\pm 3.46$ & $0.4898\pm 0.0014$ \\*
Exogenous CRAFT-GBM & 0.3 & 1537.8 & $24.96\pm 6.84$ & $0.4939\pm 9.85\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & 1537.8 & $37.46\pm 10.49$ & $0.4956\pm 0.0013$ \\*
Exogenous CRAFT-GBM & 0.7 & 1537.8 & $63.83\pm 17.98$ & $0.4964\pm 0.0013$ \\*
Exogenous CRAFT-GBM & 0.9 & 1537.8 & $68.43\pm 19.20$ & $0.4974\pm 0.0014$ \\*
LightGBM-Fixed & 0.1 & 1537.8 & $31.31\pm 8.66$ & $0.5067\pm 0.0016$ \\*
LightGBM-Fixed & 0.3 & 1537.8 & $39.26\pm 11.00$ & $0.4990\pm 0.0012$ \\*
LightGBM-Fixed & 0.5 & 1537.8 & $47.30\pm 13.27$ & $0.4985\pm 0.0013$ \\*
LightGBM-Fixed & 0.7 & 1537.8 & $69.00\pm 19.45$ & $0.4980\pm 0.0013$ \\*
LightGBM-Fixed & 0.9 & 1537.8 & $69.60\pm 19.54$ & $0.4975\pm 0.0015$ \\*
XGBoost & 0.1 & 1537.8 & $121.58\pm 33.21$ & $0.5092\pm 0.0036$ \\*
XGBoost & 0.3 & 1537.8 & $128.01\pm 35.14$ & $0.5103\pm 0.0035$ \\*
XGBoost & 0.5 & 1537.8 & $134.93\pm 36.87$ & $0.5112\pm 0.0037$ \\*
XGBoost & 0.7 & 1537.8 & $142.31\pm 39.23$ & $0.5119\pm 0.0038$ \\*
XGBoost & 0.9 & 1537.8 & $149.93\pm 41.24$ & $0.5122\pm 0.0037$ \\*
CatBoost & 0.1 & 1537.8 & $65.76\pm 18.24$ & $0.5078\pm 0.0039$ \\*
CatBoost & 0.3 & 1537.8 & $144.17\pm 40.91$ & $0.5080\pm 0.0038$ \\*
CatBoost & 0.5 & 1537.8 & $197.36\pm 56.39$ & $0.5082\pm 0.0037$ \\*
CatBoost & 0.7 & 1537.8 & $218.74\pm 62.13$ & $0.5083\pm 0.0038$ \\*
CatBoost & 0.9 & 1537.8 & $218.80\pm 61.85$ & $0.5085\pm 0.0037$ \\*
Mean ablation & 0.1 & 1537.8 & $13.28\pm 3.48$ & $0.4890\pm 0.0011$ \\*
Mean ablation & 0.3 & 1537.8 & $24.95\pm 6.82$ & $0.4939\pm 0.0014$ \\*
Mean ablation & 0.5 & 1537.8 & $37.02\pm 10.33$ & $0.4953\pm 0.0015$ \\*
Mean ablation & 0.7 & 1537.8 & $63.49\pm 17.92$ & $0.4967\pm 0.0017$ \\*
Mean ablation & 0.9 & 1537.8 & $68.01\pm 19.19$ & $0.4972\pm 0.0015$ \\*
Exposure ablation & 0.1 & 1537.8 & $10.53\pm 2.65$ & $0.5057\pm 0.0018$ \\*
Exposure ablation & 0.3 & 1537.8 & $22.24\pm 6.04$ & $0.4995\pm 0.0013$ \\*
Exposure ablation & 0.5 & 1537.8 & $34.54\pm 9.63$ & $0.4986\pm 0.0011$ \\*
Exposure ablation & 0.7 & 1537.8 & $62.70\pm 17.67$ & $0.4977\pm 0.0014$ \\*
Exposure ablation & 0.9 & 1537.8 & $67.26\pm 18.97$ & $0.4975\pm 0.0012$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Sparse 2 --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1339.4 & $4.23\pm 1.56$ & $0.4656\pm 0.0016$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1339.4 & $4.23\pm 1.55$ & $0.4656\pm 0.0016$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1339.4 & $4.23\pm 1.55$ & $0.4656\pm 0.0016$ \\*
Exogenous CRAFT-GBM & 0.1 & 1339.4 & $3.86\pm 1.30$ & $0.4636\pm 0.0016$ \\*
Exogenous CRAFT-GBM & 0.3 & 1339.4 & $4.37\pm 1.56$ & $0.4646\pm 0.0015$ \\*
Exogenous CRAFT-GBM & 0.5 & 1339.4 & $4.47\pm 1.59$ & $0.4652\pm 0.0015$ \\*
Exogenous CRAFT-GBM & 0.7 & 1339.4 & $4.55\pm 1.61$ & $0.4654\pm 0.0018$ \\*
Exogenous CRAFT-GBM & 0.9 & 1339.4 & $4.56\pm 1.67$ & $0.4654\pm 0.0017$ \\*
LightGBM-Fixed & 0.1 & 1339.4 & $3.94\pm 1.39$ & $0.4754\pm 0.0026$ \\*
LightGBM-Fixed & 0.3 & 1339.4 & $4.13\pm 1.47$ & $0.4675\pm 0.0022$ \\*
LightGBM-Fixed & 0.5 & 1339.4 & $4.18\pm 1.53$ & $0.4665\pm 0.0019$ \\*
LightGBM-Fixed & 0.7 & 1339.4 & $4.24\pm 1.51$ & $0.4660\pm 0.0017$ \\*
LightGBM-Fixed & 0.9 & 1339.4 & $4.25\pm 1.53$ & $0.4656\pm 0.0016$ \\*
XGBoost & 0.1 & 1339.4 & $33.32\pm 12.30$ & $0.4705\pm 0.0029$ \\*
XGBoost & 0.3 & 1339.4 & $33.85\pm 12.38$ & $0.4690\pm 0.0020$ \\*
XGBoost & 0.5 & 1339.4 & $33.52\pm 12.31$ & $0.4676\pm 0.0015$ \\*
XGBoost & 0.7 & 1339.4 & $33.75\pm 12.29$ & $0.4670\pm 0.0014$ \\*
XGBoost & 0.9 & 1339.4 & $34.14\pm 12.02$ & $0.4672\pm 0.0013$ \\*
CatBoost & 0.1 & 1339.4 & $27.22\pm 11.14$ & $0.4668\pm 0.0021$ \\*
CatBoost & 0.3 & 1339.4 & $28.43\pm 11.69$ & $0.4660\pm 0.0017$ \\*
CatBoost & 0.5 & 1339.4 & $27.67\pm 11.39$ & $0.4658\pm 0.0015$ \\*
CatBoost & 0.7 & 1339.4 & $28.25\pm 11.33$ & $0.4659\pm 0.0014$ \\*
CatBoost & 0.9 & 1339.4 & $27.76\pm 11.40$ & $0.4659\pm 0.0014$ \\*
Mean ablation & 0.1 & 1339.4 & $3.67\pm 1.25$ & $0.4633\pm 9.94\!\times\!10^{-4}$ \\*
Mean ablation & 0.3 & 1339.4 & $4.20\pm 1.50$ & $0.4646\pm 0.0014$ \\*
Mean ablation & 0.5 & 1339.4 & $4.22\pm 1.55$ & $0.4651\pm 0.0016$ \\*
Mean ablation & 0.7 & 1339.4 & $4.31\pm 1.56$ & $0.4655\pm 0.0018$ \\*
Mean ablation & 0.9 & 1339.4 & $4.38\pm 1.53$ & $0.4655\pm 0.0018$ \\*
Exposure ablation & 0.1 & 1339.4 & $3.86\pm 1.37$ & $0.4766\pm 0.0037$ \\*
Exposure ablation & 0.3 & 1339.4 & $4.16\pm 1.50$ & $0.4687\pm 0.0023$ \\*
Exposure ablation & 0.5 & 1339.4 & $4.20\pm 1.53$ & $0.4675\pm 0.0019$ \\*
Exposure ablation & 0.7 & 1339.4 & $4.29\pm 1.55$ & $0.4661\pm 0.0017$ \\*
Exposure ablation & 0.9 & 1339.4 & $4.37\pm 1.60$ & $0.4656\pm 0.0018$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Dense 1 --- RMSE (target units)}}\\*
LightGBM-Full & \textemdash & 1659.2 & $76.15\pm 6.14$ & $1.0449\pm 0.0026$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1659.2 & $75.42\pm 6.08$ & $1.0449\pm 0.0026$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1659.2 & $75.64\pm 6.00$ & $1.0449\pm 0.0026$ \\*
Exogenous CRAFT-GBM & 0.1 & 1659.2 & $11.04\pm 0.76$ & $1.0407\pm 0.0031$ \\*
Exogenous CRAFT-GBM & 0.3 & 1659.2 & $24.81\pm 1.80$ & $1.0370\pm 0.0023$ \\*
Exogenous CRAFT-GBM & 0.5 & 1659.2 & $40.10\pm 3.02$ & $1.0391\pm 0.0025$ \\*
Exogenous CRAFT-GBM & 0.7 & 1659.2 & $55.40\pm 4.33$ & $1.0423\pm 0.0024$ \\*
Exogenous CRAFT-GBM & 0.9 & 1659.2 & $70.21\pm 5.53$ & $1.0435\pm 0.0015$ \\*
LightGBM-Fixed & 0.1 & 1659.2 & $17.02\pm 1.54$ & $2.0715\pm 0.2535$ \\*
LightGBM-Fixed & 0.3 & 1659.2 & $30.25\pm 2.34$ & $1.1259\pm 0.0134$ \\*
LightGBM-Fixed & 0.5 & 1659.2 & $44.62\pm 3.30$ & $1.0518\pm 0.0039$ \\*
LightGBM-Fixed & 0.7 & 1659.2 & $58.40\pm 4.52$ & $1.0392\pm 0.0028$ \\*
LightGBM-Fixed & 0.9 & 1659.2 & $70.13\pm 5.67$ & $1.0410\pm 0.0018$ \\*
XGBoost & 0.1 & 1659.2 & $222.05\pm 20.43$ & $1.7724\pm 0.1324$ \\*
XGBoost & 0.3 & 1659.2 & $247.66\pm 19.81$ & $1.1253\pm 0.0235$ \\*
XGBoost & 0.5 & 1659.2 & $253.64\pm 20.38$ & $1.0454\pm 0.0059$ \\*
XGBoost & 0.7 & 1659.2 & $259.86\pm 21.50$ & $1.0373\pm 0.0026$ \\*
XGBoost & 0.9 & 1659.2 & $267.46\pm 22.91$ & $1.0393\pm 0.0021$ \\*
CatBoost & 0.1 & 1659.2 & $57.46\pm 4.75$ & $1.3006\pm 0.0598$ \\*
CatBoost & 0.3 & 1659.2 & $133.74\pm 12.83$ & $1.0303\pm 0.0038$ \\*
CatBoost & 0.5 & 1659.2 & $191.34\pm 17.55$ & $1.0155\pm 0.0015$ \\*
CatBoost & 0.7 & 1659.2 & $219.75\pm 20.47$ & $1.0126\pm 0.0012$ \\*
CatBoost & 0.9 & 1659.2 & $224.03\pm 21.77$ & $1.0115\pm 0.0012$ \\*
Mean ablation & 0.1 & 1659.2 & $10.74\pm 0.71$ & $1.0383\pm 0.0016$ \\*
Mean ablation & 0.3 & 1659.2 & $24.04\pm 1.76$ & $1.0416\pm 0.0019$ \\*
Mean ablation & 0.5 & 1659.2 & $38.96\pm 2.97$ & $1.0428\pm 0.0018$ \\*
Mean ablation & 0.7 & 1659.2 & $53.86\pm 4.18$ & $1.0441\pm 0.0012$ \\*
Mean ablation & 0.9 & 1659.2 & $68.56\pm 5.55$ & $1.0443\pm 0.0023$ \\*
Exposure ablation & 0.1 & 1659.2 & $11.08\pm 0.80$ & $1.8845\pm 0.0694$ \\*
Exposure ablation & 0.3 & 1659.2 & $24.47\pm 1.68$ & $1.6814\pm 0.0023$ \\*
Exposure ablation & 0.5 & 1659.2 & $39.33\pm 2.97$ & $1.5483\pm 0.2916$ \\*
Exposure ablation & 0.7 & 1659.2 & $54.07\pm 4.10$ & $1.0556\pm 0.0093$ \\*
Exposure ablation & 0.9 & 1659.2 & $67.61\pm 5.46$ & $1.0429\pm 0.0024$ \\
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textbf{Dense 2 --- Binary log loss (nats/observation)}}\\*
LightGBM-Full & \textemdash & 1812.8 & $77.92\pm 2.28$ & $0.3774\pm 0.0178$ \\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & 1812.8 & $77.73\pm 2.21$ & $0.3774\pm 0.0178$ \\*
LightGBM-Full (ablation ref.) & \textemdash & 1812.8 & $77.65\pm 2.45$ & $0.3774\pm 0.0178$ \\*
Exogenous CRAFT-GBM & 0.1 & 1812.8 & $12.08\pm 0.47$ & $0.3694\pm 0.0177$ \\*
Exogenous CRAFT-GBM & 0.3 & 1812.8 & $26.27\pm 0.87$ & $0.3735\pm 0.0179$ \\*
Exogenous CRAFT-GBM & 0.5 & 1812.8 & $41.77\pm 1.39$ & $0.3752\pm 0.0184$ \\*
Exogenous CRAFT-GBM & 0.7 & 1812.8 & $57.48\pm 1.72$ & $0.3763\pm 0.0179$ \\*
Exogenous CRAFT-GBM & 0.9 & 1812.8 & $72.31\pm 1.98$ & $0.3770\pm 0.0179$ \\*
LightGBM-Fixed & 0.1 & 1812.8 & $19.32\pm 0.91$ & $0.3981\pm 0.0166$ \\*
LightGBM-Fixed & 0.3 & 1812.8 & $31.52\pm 1.04$ & $0.3813\pm 0.0173$ \\*
LightGBM-Fixed & 0.5 & 1812.8 & $45.64\pm 1.40$ & $0.3783\pm 0.0174$ \\*
LightGBM-Fixed & 0.7 & 1812.8 & $59.42\pm 1.82$ & $0.3779\pm 0.0179$ \\*
LightGBM-Fixed & 0.9 & 1812.8 & $71.79\pm 2.32$ & $0.3776\pm 0.0177$ \\*
XGBoost & 0.1 & 1812.8 & $235.93\pm 10.44$ & $0.3800\pm 0.0159$ \\*
XGBoost & 0.3 & 1812.8 & $245.23\pm 9.30$ & $0.3671\pm 0.0169$ \\*
XGBoost & 0.5 & 1812.8 & $251.84\pm 10.14$ & $0.3647\pm 0.0178$ \\*
XGBoost & 0.7 & 1812.8 & $263.78\pm 9.31$ & $0.3638\pm 0.0182$ \\*
XGBoost & 0.9 & 1812.8 & $275.24\pm 10.40$ & $0.3637\pm 0.0178$ \\*
CatBoost & 0.1 & 1812.8 & $67.01\pm 2.67$ & $0.3844\pm 0.0158$ \\*
CatBoost & 0.3 & 1812.8 & $149.81\pm 5.08$ & $0.3757\pm 0.0173$ \\*
CatBoost & 0.5 & 1812.8 & $213.03\pm 8.39$ & $0.3741\pm 0.0174$ \\*
CatBoost & 0.7 & 1812.8 & $246.24\pm 11.86$ & $0.3733\pm 0.0175$ \\*
CatBoost & 0.9 & 1812.8 & $252.67\pm 11.37$ & $0.3725\pm 0.0177$ \\*
Mean ablation & 0.1 & 1812.8 & $11.52\pm 0.46$ & $0.3671\pm 0.0180$ \\*
Mean ablation & 0.3 & 1812.8 & $25.54\pm 0.87$ & $0.3738\pm 0.0180$ \\*
Mean ablation & 0.5 & 1812.8 & $40.63\pm 1.36$ & $0.3754\pm 0.0183$ \\*
Mean ablation & 0.7 & 1812.8 & $56.26\pm 2.01$ & $0.3768\pm 0.0183$ \\*
Mean ablation & 0.9 & 1812.8 & $70.80\pm 2.39$ & $0.3773\pm 0.0177$ \\*
Exposure ablation & 0.1 & 1812.8 & $12.63\pm 0.46$ & $0.4054\pm 0.0175$ \\*
Exposure ablation & 0.3 & 1812.8 & $25.51\pm 0.97$ & $0.3827\pm 0.0172$ \\*
Exposure ablation & 0.5 & 1812.8 & $39.83\pm 1.16$ & $0.3813\pm 0.0174$ \\*
Exposure ablation & 0.7 & 1812.8 & $54.70\pm 1.69$ & $0.3778\pm 0.0179$ \\*
Exposure ablation & 0.9 & 1812.8 & $68.93\pm 2.19$ & $0.3775\pm 0.0181$ \\
\end{longtable}
\endgroup
% Generated by generate_tables.py from authenticated completed reports.
\begingroup
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.23\linewidth}rrrrr@{}}
\caption{RQ2: paired percentage changes relative to LightGBM-Full. Entries apply $100(r-1)$ to geometric-mean ratios and pointwise paired 95\% interval endpoints, whereas CT brackets are descriptive fold ranges. Negative values are favorable. Exogenous CRAFT-GBM and the ablations each use their same-campaign Full reference, while the remaining models use the original Full reference.}\label{tab:rq2-numerical-paired}\\
\toprule
Model & $f$ & $\Delta$ time (\%) & Interval & $\Delta$ loss (\%) & Interval \\
\midrule
\endfirsthead
\multicolumn{6}{@{}l}{\tablename~\thetable{} (continued)}\\
\toprule
Model & $f$ & $\Delta$ time (\%) & Interval & $\Delta$ loss (\%) & Interval \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{HIGGS}}\\*
Exogenous CRAFT-GBM & 0.1 & -22.00 & [-22.72, -21.27] & 9.66 & [8.94, 10.38] \\*
Exogenous CRAFT-GBM & 0.3 & -17.42 & [-17.73, -17.11] & 4.07 & [3.53, 4.62] \\*
Exogenous CRAFT-GBM & 0.5 & -13.77 & [-14.36, -13.18] & 2.60 & [2.48, 2.72] \\*
Exogenous CRAFT-GBM & 0.7 & -5.57 & [-5.98, -5.17] & 0.63 & [0.49, 0.76] \\*
Exogenous CRAFT-GBM & 0.9 & -2.83 & [-3.09, -2.57] & 0.49 & [0.34, 0.65] \\*
LightGBM-Fixed & 0.1 & -14.81 & [-15.38, -14.23] & 5.82 & [5.72, 5.92] \\*
LightGBM-Fixed & 0.3 & -11.68 & [-12.54, -10.82] & 1.89 & [1.69, 2.10] \\*
LightGBM-Fixed & 0.5 & -7.06 & [-7.32, -6.79] & 0.72 & [0.67, 0.77] \\*
LightGBM-Fixed & 0.7 & -2.61 & [-3.04, -2.18] & 0.31 & [0.27, 0.35] \\*
LightGBM-Fixed & 0.9 & -1.17 & [-1.48, -0.86] & 0.13 & [0.06, 0.19] \\*
XGBoost & 0.1 & 35.05 & [34.57, 35.53] & 8.28 & [8.07, 8.50] \\*
XGBoost & 0.3 & 38.03 & [37.55, 38.51] & 0.67 & [0.61, 0.74] \\*
XGBoost & 0.5 & 36.45 & [35.97, 36.94] & -0.58 & [-0.64, -0.52] \\*
XGBoost & 0.7 & 36.41 & [34.66, 38.18] & -0.96 & [-1.00, -0.93] \\*
XGBoost & 0.9 & 36.14 & [34.53, 37.78] & -1.24 & [-1.32, -1.16] \\*
CatBoost & 0.1 & 33.29 & [32.46, 34.13] & 3.39 & [3.33, 3.44] \\*
CatBoost & 0.3 & 65.46 & [65.06, 65.87] & 1.30 & [1.28, 1.32] \\*
CatBoost & 0.5 & 85.92 & [85.06, 86.79] & 0.93 & [0.88, 0.97] \\*
CatBoost & 0.7 & 95.87 & [94.25, 97.51] & 0.77 & [0.73, 0.81] \\*
CatBoost & 0.9 & 96.96 & [95.85, 98.09] & 0.70 & [0.66, 0.73] \\*
Mean ablation & 0.1 & -22.21 & [-22.46, -21.96] & 9.49 & [8.75, 10.24] \\*
Mean ablation & 0.3 & -18.59 & [-19.20, -17.98] & 7.81 & [7.33, 8.30] \\*
Mean ablation & 0.5 & -9.50 & [-10.38, -8.61] & 3.00 & [2.95, 3.05] \\*
Mean ablation & 0.7 & -3.47 & [-3.60, -3.34] & 1.55 & [1.50, 1.59] \\*
Mean ablation & 0.9 & -2.73 & [-3.17, -2.29] & 0.30 & [0.26, 0.34] \\*
Exposure ablation & 0.1 & -19.63 & [-20.00, -19.25] & 8.91 & [8.87, 8.95] \\*
Exposure ablation & 0.3 & -15.61 & [-15.89, -15.33] & 3.81 & [3.76, 3.85] \\*
Exposure ablation & 0.5 & -10.82 & [-10.96, -10.68] & 3.13 & [3.09, 3.16] \\*
Exposure ablation & 0.7 & -4.05 & [-4.31, -3.79] & 0.15 & [0.06, 0.25] \\*
Exposure ablation & 0.9 & -1.93 & [-2.54, -1.33] & 0.09 & [0.03, 0.15] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Epsilon}}\\*
Exogenous CRAFT-GBM & 0.1 & -84.15 & [-84.20, -84.10] & -2.33 & [-2.60, -2.06] \\*
Exogenous CRAFT-GBM & 0.3 & -64.66 & [-64.70, -64.62] & -1.40 & [-1.81, -0.99] \\*
Exogenous CRAFT-GBM & 0.5 & -46.07 & [-46.30, -45.84] & -1.00 & [-1.28, -0.71] \\*
Exogenous CRAFT-GBM & 0.7 & -27.38 & [-27.55, -27.22] & -0.63 & [-0.91, -0.36] \\*
Exogenous CRAFT-GBM & 0.9 & -8.26 & [-8.50, -8.02] & -0.35 & [-0.67, -0.02] \\*
LightGBM-Fixed & 0.1 & -72.97 & [-73.02, -72.93] & 0.59 & [0.25, 0.93] \\*
LightGBM-Fixed & 0.3 & -55.84 & [-55.97, -55.72] & -0.23 & [-0.45, 0.00] \\*
LightGBM-Fixed & 0.5 & -39.37 & [-39.65, -39.09] & -0.19 & [-0.56, 0.17] \\*
LightGBM-Fixed & 0.7 & -23.28 & [-23.44, -23.11] & -0.23 & [-0.41, -0.04] \\*
LightGBM-Fixed & 0.9 & -7.30 & [-7.47, -7.14] & -0.23 & [-0.42, -0.04] \\*
XGBoost & 0.1 & 258.93 & [257.42, 260.45] & -0.72 & [-0.83, -0.61] \\*
XGBoost & 0.3 & 259.64 & [257.48, 261.83] & -0.65 & [-0.97, -0.33] \\*
XGBoost & 0.5 & 265.45 & [264.20, 266.71] & -0.39 & [-0.55, -0.23] \\*
XGBoost & 0.7 & 272.84 & [272.23, 273.45] & -0.53 & [-0.68, -0.37] \\*
XGBoost & 0.9 & 280.63 & [278.89, 282.37] & -0.38 & [-0.55, -0.21] \\*
CatBoost & 0.1 & -31.07 & [-31.17, -30.98] & 0.81 & [0.62, 1.01] \\*
CatBoost & 0.3 & 54.47 & [54.06, 54.88] & 0.59 & [0.47, 0.72] \\*
CatBoost & 0.5 & 112.62 & [111.93, 113.31] & 0.56 & [0.35, 0.77] \\*
CatBoost & 0.7 & 139.84 & [139.51, 140.17] & 0.55 & [0.37, 0.73] \\*
CatBoost & 0.9 & 140.26 & [139.85, 140.66] & 0.52 & [0.35, 0.68] \\*
Mean ablation & 0.1 & -84.92 & [-84.96, -84.87] & 1.03 & [0.77, 1.29] \\*
Mean ablation & 0.3 & -65.28 & [-65.36, -65.20] & -1.32 & [-1.54, -1.09] \\*
Mean ablation & 0.5 & -46.65 & [-46.74, -46.57] & -0.83 & [-0.93, -0.73] \\*
Mean ablation & 0.7 & -27.69 & [-27.96, -27.42] & -0.52 & [-0.82, -0.22] \\*
Mean ablation & 0.9 & -8.85 & [-9.20, -8.50] & -0.31 & [-0.58, -0.05] \\*
Exposure ablation & 0.1 & -84.53 & [-84.57, -84.49] & 1.77 & [1.51, 2.03] \\*
Exposure ablation & 0.3 & -65.18 & [-65.26, -65.09] & 0.02 & [-0.11, 0.15] \\*
Exposure ablation & 0.5 & -46.34 & [-46.50, -46.18] & -0.04 & [-0.25, 0.17] \\*
Exposure ablation & 0.7 & -27.68 & [-27.85, -27.50] & -0.23 & [-0.42, -0.04] \\*
Exposure ablation & 0.9 & -9.09 & [-9.30, -8.88] & -0.23 & [-0.63, 0.17] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Bosch}}\\*
Exogenous CRAFT-GBM & 0.1 & -71.30 & [-71.55, -71.05] & 0.71 & [0.66, 0.77] \\*
Exogenous CRAFT-GBM & 0.3 & -52.91 & [-53.08, -52.74] & 0.15 & [0.06, 0.24] \\*
Exogenous CRAFT-GBM & 0.5 & -32.52 & [-33.00, -32.05] & 0.09 & [0.03, 0.15] \\*
Exogenous CRAFT-GBM & 0.7 & -16.38 & [-16.89, -15.87] & -0.01 & [-0.11, 0.10] \\*
Exogenous CRAFT-GBM & 0.9 & -5.44 & [-5.78, -5.10] & 0.01 & [-0.08, 0.10] \\*
LightGBM-Fixed & 0.1 & -23.97 & [-24.32, -23.61] & 0.40 & [0.34, 0.46] \\*
LightGBM-Fixed & 0.3 & -17.17 & [-17.64, -16.69] & 0.17 & [0.04, 0.31] \\*
LightGBM-Fixed & 0.5 & -10.35 & [-10.82, -9.88] & 0.02 & [-0.05, 0.09] \\*
LightGBM-Fixed & 0.7 & -4.74 & [-4.99, -4.49] & 0.00 & [-0.10, 0.09] \\*
LightGBM-Fixed & 0.9 & -1.87 & [-2.20, -1.54] & -0.03 & [-0.15, 0.09] \\*
XGBoost & 0.1 & -36.86 & [-37.24, -36.47] & 0.65 & [0.55, 0.74] \\*
XGBoost & 0.3 & -35.31 & [-35.88, -34.75] & 0.31 & [0.25, 0.38] \\*
XGBoost & 0.5 & -32.76 & [-32.98, -32.53] & 0.28 & [0.17, 0.38] \\*
XGBoost & 0.7 & -30.33 & [-30.62, -30.04] & 0.26 & [0.22, 0.31] \\*
XGBoost & 0.9 & -27.82 & [-27.99, -27.65] & 0.27 & [0.20, 0.35] \\*
CatBoost & 0.1 & 21.43 & [20.71, 22.15] & 2.16 & [2.09, 2.23] \\*
CatBoost & 0.3 & 163.80 & [161.65, 165.97] & 1.93 & [1.86, 2.00] \\*
CatBoost & 0.5 & 247.92 & [246.57, 249.27] & 1.91 & [1.85, 1.97] \\*
CatBoost & 0.7 & 265.57 & [264.69, 266.45] & 1.91 & [1.84, 1.99] \\*
CatBoost & 0.9 & 221.57 & [219.89, 223.27] & 1.92 & [1.84, 1.99] \\*
Mean ablation & 0.1 & -71.61 & [-71.78, -71.44] & 1.24 & [1.17, 1.31] \\*
Mean ablation & 0.3 & -49.49 & [-49.56, -49.41] & 0.11 & [0.03, 0.19] \\*
Mean ablation & 0.5 & -32.75 & [-32.94, -32.57] & -0.04 & [-0.14, 0.07] \\*
Mean ablation & 0.7 & -17.07 & [-17.28, -16.86] & -0.03 & [-0.14, 0.07] \\*
Mean ablation & 0.9 & -6.10 & [-6.37, -5.83] & 0.00 & [-0.11, 0.11] \\*
Exposure ablation & 0.1 & -74.16 & [-74.21, -74.12] & 0.70 & [0.64, 0.76] \\*
Exposure ablation & 0.3 & -55.43 & [-55.53, -55.32] & 0.29 & [0.23, 0.35] \\*
Exposure ablation & 0.5 & -35.64 & [-35.88, -35.39] & 0.39 & [0.35, 0.44] \\*
Exposure ablation & 0.7 & -19.78 & [-19.89, -19.67] & -0.07 & [-0.11, -0.02] \\*
Exposure ablation & 0.9 & -7.25 & [-7.57, -6.92] & -0.02 & [-0.10, 0.06] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{YearMSD}}\\*
Exogenous CRAFT-GBM & 0.1 & -44.39 & [-45.15, -43.62] & 1.85 & [1.69, 2.01] \\*
Exogenous CRAFT-GBM & 0.3 & -34.87 & [-35.38, -34.37] & 0.72 & [0.58, 0.87] \\*
Exogenous CRAFT-GBM & 0.5 & -25.78 & [-26.41, -25.13] & 0.56 & [0.43, 0.69] \\*
Exogenous CRAFT-GBM & 0.7 & -15.42 & [-16.15, -14.68] & -0.03 & [-0.20, 0.14] \\*
Exogenous CRAFT-GBM & 0.9 & -2.74 & [-3.73, -1.74] & 0.02 & [-0.09, 0.13] \\*
LightGBM-Fixed & 0.1 & -34.30 & [-34.55, -34.06] & 0.29 & [0.15, 0.43] \\*
LightGBM-Fixed & 0.3 & -26.07 & [-26.60, -25.52] & -0.07 & [-0.16, 0.01] \\*
LightGBM-Fixed & 0.5 & -19.18 & [-19.96, -18.39] & -0.11 & [-0.22, -0.01] \\*
LightGBM-Fixed & 0.7 & -10.88 & [-11.39, -10.37] & -0.07 & [-0.15, 0.01] \\*
LightGBM-Fixed & 0.9 & -1.83 & [-2.47, -1.19] & 0.04 & [-0.05, 0.13] \\*
XGBoost & 0.1 & 54.21 & [51.19, 57.30] & -0.21 & [-0.28, -0.14] \\*
XGBoost & 0.3 & 47.12 & [46.08, 48.16] & -0.53 & [-0.64, -0.41] \\*
XGBoost & 0.5 & 48.75 & [47.44, 50.07] & -0.54 & [-0.61, -0.46] \\*
XGBoost & 0.7 & 53.01 & [52.29, 53.74] & -0.39 & [-0.42, -0.36] \\*
XGBoost & 0.9 & 55.65 & [54.80, 56.50] & -0.43 & [-0.53, -0.34] \\*
CatBoost & 0.1 & 27.26 & [26.64, 27.89] & -0.09 & [-0.18, 0.01] \\*
CatBoost & 0.3 & 80.31 & [78.76, 81.88] & -0.26 & [-0.37, -0.14] \\*
CatBoost & 0.5 & 112.91 & [109.54, 116.34] & -0.31 & [-0.41, -0.21] \\*
CatBoost & 0.7 & 130.27 & [126.21, 134.40] & -0.31 & [-0.40, -0.22] \\*
CatBoost & 0.9 & 123.77 & [121.75, 125.82] & -0.31 & [-0.37, -0.26] \\*
Mean ablation & 0.1 & -46.31 & [-47.24, -45.37] & 5.71 & [5.46, 5.96] \\*
Mean ablation & 0.3 & -36.61 & [-37.17, -36.04] & 4.17 & [3.85, 4.49] \\*
Mean ablation & 0.5 & -26.16 & [-27.16, -25.13] & 2.81 & [2.56, 3.06] \\*
Mean ablation & 0.7 & -16.01 & [-17.09, -14.92] & 2.17 & [2.06, 2.28] \\*
Mean ablation & 0.9 & -2.74 & [-3.14, -2.33] & 1.61 & [1.43, 1.80] \\*
Exposure ablation & 0.1 & -44.51 & [-44.79, -44.24] & 1.78 & [1.69, 1.87] \\*
Exposure ablation & 0.3 & -34.32 & [-34.89, -33.74] & 0.43 & [0.36, 0.50] \\*
Exposure ablation & 0.5 & -24.91 & [-25.34, -24.48] & 0.25 & [0.15, 0.35] \\*
Exposure ablation & 0.7 & -14.70 & [-15.42, -13.98] & 0.02 & [-0.09, 0.14] \\*
Exposure ablation & 0.9 & -2.59 & [-3.51, -1.67] & 0.00 & [-0.16, 0.17] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{APS Failure}}\\*
Exogenous CRAFT-GBM & 0.1 & -40.84 & [-41.94, -39.72] & -1.39 & [-2.52, -0.25] \\*
Exogenous CRAFT-GBM & 0.3 & -30.45 & [-32.24, -28.61] & -3.61 & [-4.94, -2.26] \\*
Exogenous CRAFT-GBM & 0.5 & -22.44 & [-23.14, -21.74] & -3.10 & [-4.16, -2.03] \\*
Exogenous CRAFT-GBM & 0.7 & -11.51 & [-13.10, -9.90] & -4.25 & [-5.66, -2.83] \\*
Exogenous CRAFT-GBM & 0.9 & -0.50 & [-1.62, 0.65] & -1.08 & [-2.84, 0.72] \\*
LightGBM-Fixed & 0.1 & -34.16 & [-35.19, -33.11] & -3.02 & [-4.26, -1.76] \\*
LightGBM-Fixed & 0.3 & -21.84 & [-22.84, -20.83] & -5.46 & [-6.10, -4.81] \\*
LightGBM-Fixed & 0.5 & -13.25 & [-13.99, -12.51] & -4.14 & [-5.78, -2.47] \\*
LightGBM-Fixed & 0.7 & -6.53 & [-7.48, -5.57] & -3.32 & [-4.20, -2.43] \\*
LightGBM-Fixed & 0.9 & -1.70 & [-2.73, -0.66] & -1.69 & [-3.32, -0.04] \\*
XGBoost & 0.1 & 28.74 & [22.57, 35.21] & -3.57 & [-4.33, -2.81] \\*
XGBoost & 0.3 & 35.03 & [33.82, 36.25] & -5.94 & [-7.40, -4.46] \\*
XGBoost & 0.5 & 46.45 & [44.70, 48.22] & -4.68 & [-6.74, -2.58] \\*
XGBoost & 0.7 & 55.84 & [53.23, 58.49] & -3.59 & [-5.16, -2.00] \\*
XGBoost & 0.9 & 66.12 & [64.64, 67.62] & -2.18 & [-3.98, -0.34] \\*
CatBoost & 0.1 & 28.22 & [25.52, 30.97] & 2.39 & [1.01, 3.80] \\*
CatBoost & 0.3 & 75.19 & [72.51, 77.92] & 2.09 & [1.10, 3.10] \\*
CatBoost & 0.5 & 104.71 & [97.90, 111.75] & 1.16 & [0.09, 2.25] \\*
CatBoost & 0.7 & 118.88 & [110.95, 127.12] & 1.93 & [0.65, 3.23] \\*
CatBoost & 0.9 & 101.14 & [97.44, 104.91] & 1.78 & [0.98, 2.59] \\*
Mean ablation & 0.1 & -47.48 & [-49.66, -45.20] & 28.38 & [25.06, 31.78] \\*
Mean ablation & 0.3 & -33.09 & [-34.36, -31.80] & 5.49 & [3.89, 7.11] \\*
Mean ablation & 0.5 & -22.64 & [-23.68, -21.58] & 5.04 & [3.53, 6.58] \\*
Mean ablation & 0.7 & -9.67 & [-10.60, -8.72] & 0.19 & [-0.62, 1.01] \\*
Mean ablation & 0.9 & -2.83 & [-4.68, -0.95] & -0.79 & [-1.95, 0.39] \\*
Exposure ablation & 0.1 & -42.20 & [-43.21, -41.16] & 1.98 & [1.13, 2.83] \\*
Exposure ablation & 0.3 & -30.40 & [-31.34, -29.45] & -4.43 & [-5.56, -3.28] \\*
Exposure ablation & 0.5 & -20.10 & [-21.22, -18.96] & -5.19 & [-5.99, -4.39] \\*
Exposure ablation & 0.7 & -10.80 & [-11.89, -9.71] & -4.37 & [-5.35, -3.39] \\*
Exposure ablation & 0.9 & -3.75 & [-4.89, -2.61] & -1.96 & [-3.59, -0.30] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{KDD 2009}}\\*
Exogenous CRAFT-GBM & 0.1 & -17.93 & [-18.39, -17.47] & 4.39 & [4.10, 4.67] \\*
Exogenous CRAFT-GBM & 0.3 & -8.21 & [-11.08, -5.24] & -2.00 & [-2.48, -1.51] \\*
Exogenous CRAFT-GBM & 0.5 & -2.90 & [-3.61, -2.18] & -1.43 & [-1.69, -1.18] \\*
Exogenous CRAFT-GBM & 0.7 & 2.87 & [2.08, 3.67] & -1.03 & [-1.28, -0.78] \\*
Exogenous CRAFT-GBM & 0.9 & 4.72 & [4.31, 5.13] & -0.23 & [-0.58, 0.13] \\*
LightGBM-Fixed & 0.1 & -16.43 & [-25.14, -6.71] & 5.03 & [4.46, 5.60] \\*
LightGBM-Fixed & 0.3 & -11.14 & [-16.08, -5.90] & 0.63 & [-0.21, 1.47] \\*
LightGBM-Fixed & 0.5 & -7.56 & [-8.22, -6.90] & -0.45 & [-1.05, 0.15] \\*
LightGBM-Fixed & 0.7 & -4.08 & [-5.62, -2.51] & -0.73 & [-0.95, -0.50] \\*
LightGBM-Fixed & 0.9 & -1.44 & [-2.30, -0.57] & -0.11 & [-0.40, 0.18] \\*
XGBoost & 0.1 & 83.46 & [79.64, 87.36] & 8.33 & [6.85, 9.84] \\*
XGBoost & 0.3 & 171.25 & [165.28, 177.35] & 16.16 & [14.81, 17.52] \\*
XGBoost & 0.5 & 246.89 & [241.76, 252.10] & 18.66 & [17.71, 19.61] \\*
XGBoost & 0.7 & 296.13 & [288.04, 304.39] & 18.86 & [18.08, 19.64] \\*
XGBoost & 0.9 & 313.98 & [309.40, 318.61] & 18.75 & [17.67, 19.84] \\*
CatBoost & 0.1 & 112.42 & [100.72, 124.81] & 14.11 & [13.69, 14.53] \\*
CatBoost & 0.3 & 129.68 & [111.75, 149.14] & 11.77 & [10.87, 12.68] \\*
CatBoost & 0.5 & 142.41 & [135.45, 149.59] & 10.46 & [9.57, 11.36] \\*
CatBoost & 0.7 & 164.94 & [136.73, 196.51] & 9.81 & [8.54, 11.10] \\*
CatBoost & 0.9 & 169.38 & [150.95, 189.16] & 9.67 & [9.13, 10.22] \\*
Mean ablation & 0.1 & -17.99 & [-18.50, -17.46] & -0.66 & [-0.98, -0.33] \\*
Mean ablation & 0.3 & -10.76 & [-12.28, -9.22] & -0.40 & [-0.78, -0.01] \\*
Mean ablation & 0.5 & -6.93 & [-7.47, -6.38] & 0.23 & [-0.31, 0.78] \\*
Mean ablation & 0.7 & -1.79 & [-2.19, -1.39] & -0.03 & [-0.42, 0.36] \\*
Mean ablation & 0.9 & -0.75 & [-1.59, 0.10] & -0.09 & [-0.38, 0.20] \\*
Exposure ablation & 0.1 & -22.93 & [-23.57, -22.28] & 4.39 & [4.10, 4.67] \\*
Exposure ablation & 0.3 & -15.87 & [-16.46, -15.29] & -0.37 & [-0.70, -0.03] \\*
Exposure ablation & 0.5 & -10.04 & [-10.98, -9.09] & -0.94 & [-1.28, -0.60] \\*
Exposure ablation & 0.7 & -4.67 & [-5.27, -4.07] & -1.65 & [-1.90, -1.39] \\*
Exposure ablation & 0.9 & -1.96 & [-2.45, -1.47] & -0.42 & [-0.73, -0.12] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Gisette}}\\*
Exogenous CRAFT-GBM & 0.1 & -78.06 & [-78.26, -77.85] & -12.00 & [-13.40, -10.57] \\*
Exogenous CRAFT-GBM & 0.3 & -52.00 & [-52.41, -51.59] & -8.56 & [-10.35, -6.73] \\*
Exogenous CRAFT-GBM & 0.5 & -15.97 & [-16.46, -15.47] & -4.46 & [-5.94, -2.97] \\*
Exogenous CRAFT-GBM & 0.7 & -1.68 & [-2.32, -1.04] & -3.03 & [-4.22, -1.83] \\*
Exogenous CRAFT-GBM & 0.9 & 1.95 & [1.58, 2.33] & -0.99 & [-1.73, -0.23] \\*
LightGBM-Fixed & 0.1 & -71.13 & [-71.35, -70.90] & -13.71 & [-16.24, -11.11] \\*
LightGBM-Fixed & 0.3 & -51.16 & [-51.42, -50.89] & -10.40 & [-10.82, -9.97] \\*
LightGBM-Fixed & 0.5 & -34.68 & [-35.12, -34.24] & -7.66 & [-9.27, -6.04] \\*
LightGBM-Fixed & 0.7 & -4.28 & [-5.18, -3.38] & -4.68 & [-5.71, -3.64] \\*
LightGBM-Fixed & 0.9 & -1.13 & [-1.57, -0.69] & -2.50 & [-3.82, -1.15] \\*
XGBoost & 0.1 & 57.19 & [55.98, 58.41] & -11.85 & [-12.59, -11.11] \\*
XGBoost & 0.3 & 70.28 & [69.09, 71.48] & -10.26 & [-11.26, -9.25] \\*
XGBoost & 0.5 & 83.61 & [81.23, 86.02] & -6.82 & [-8.25, -5.37] \\*
XGBoost & 0.7 & 96.65 & [95.01, 98.30] & -3.45 & [-4.49, -2.39] \\*
XGBoost & 0.9 & 110.16 & [108.05, 112.31] & 2.79 & [0.22, 5.42] \\*
CatBoost & 0.1 & -2.70 & [-3.46, -1.93] & 3.92 & [3.07, 4.77] \\*
CatBoost & 0.3 & 136.38 & [128.50, 144.53] & 3.92 & [1.86, 6.03] \\*
CatBoost & 0.5 & 282.42 & [280.38, 284.48] & 3.55 & [2.18, 4.93] \\*
CatBoost & 0.7 & 326.53 & [323.09, 330.00] & 3.46 & [1.25, 5.72] \\*
CatBoost & 0.9 & 316.98 & [314.42, 319.55] & 2.36 & [1.14, 3.59] \\*
Mean ablation & 0.1 & -76.20 & [-76.32, -76.08] & -12.32 & [-14.36, -10.24] \\*
Mean ablation & 0.3 & -52.64 & [-52.85, -52.43] & -6.31 & [-7.79, -4.81] \\*
Mean ablation & 0.5 & -34.86 & [-35.17, -34.54] & -2.90 & [-5.35, -0.38] \\*
Mean ablation & 0.7 & -3.83 & [-4.37, -3.27] & -1.71 & [-3.45, 0.07] \\*
Mean ablation & 0.9 & 0.42 & [0.09, 0.75] & -0.14 & [-2.04, 1.79] \\*
Exposure ablation & 0.1 & -83.84 & [-83.97, -83.71] & -7.90 & [-9.33, -6.45] \\*
Exposure ablation & 0.3 & -65.00 & [-65.28, -64.72] & -9.45 & [-10.40, -8.49] \\*
Exposure ablation & 0.5 & -46.80 & [-47.09, -46.50] & -6.62 & [-7.82, -5.40] \\*
Exposure ablation & 0.7 & -6.38 & [-6.55, -6.22] & -5.17 & [-6.26, -4.07] \\*
Exposure ablation & 0.9 & -1.80 & [-2.04, -1.56] & -2.03 & [-4.25, 0.24] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Jannis}}\\*
Exogenous CRAFT-GBM & 0.1 & -31.20 & [-31.89, -30.51] & 8.00 & [7.79, 8.21] \\*
Exogenous CRAFT-GBM & 0.3 & -22.35 & [-23.86, -20.81] & -2.03 & [-2.28, -1.78] \\*
Exogenous CRAFT-GBM & 0.5 & -16.07 & [-18.16, -13.91] & -2.81 & [-2.94, -2.69] \\*
Exogenous CRAFT-GBM & 0.7 & -7.82 & [-10.50, -5.07] & -1.20 & [-1.28, -1.12] \\*
Exogenous CRAFT-GBM & 0.9 & -2.19 & [-3.51, -0.84] & -0.24 & [-0.30, -0.19] \\*
LightGBM-Fixed & 0.1 & -29.81 & [-32.16, -27.39] & 8.43 & [7.94, 8.91] \\*
LightGBM-Fixed & 0.3 & -19.42 & [-21.95, -16.81] & 1.13 & [0.99, 1.28] \\*
LightGBM-Fixed & 0.5 & -12.46 & [-14.13, -10.76] & 0.32 & [0.10, 0.54] \\*
LightGBM-Fixed & 0.7 & -7.09 & [-11.14, -2.85] & 0.11 & [-0.02, 0.25] \\*
LightGBM-Fixed & 0.9 & -1.69 & [-5.10, 1.84] & -0.04 & [-0.18, 0.10] \\*
XGBoost & 0.1 & 33.16 & [30.22, 36.18] & 9.16 & [8.96, 9.36] \\*
XGBoost & 0.3 & 40.89 & [37.86, 43.98] & 0.43 & [0.32, 0.55] \\*
XGBoost & 0.5 & 46.52 & [43.44, 49.67] & -0.45 & [-0.55, -0.35] \\*
XGBoost & 0.7 & 53.21 & [49.74, 56.76] & -0.51 & [-0.64, -0.37] \\*
XGBoost & 0.9 & 58.63 & [55.80, 61.51] & -0.37 & [-0.49, -0.26] \\*
CatBoost & 0.1 & 2.20 & [-1.18, 5.70] & 5.46 & [5.32, 5.60] \\*
CatBoost & 0.3 & 26.32 & [23.29, 29.42] & 3.64 & [3.52, 3.76] \\*
CatBoost & 0.5 & 49.23 & [44.13, 54.52] & 3.28 & [3.14, 3.43] \\*
CatBoost & 0.7 & 59.60 & [55.70, 63.60] & 3.16 & [2.98, 3.33] \\*
CatBoost & 0.9 & 62.37 & [56.55, 68.40] & 3.08 & [2.94, 3.22] \\*
Mean ablation & 0.1 & -33.57 & [-34.39, -32.73] & 7.76 & [7.16, 8.36] \\*
Mean ablation & 0.3 & -27.79 & [-30.62, -24.85] & 1.87 & [1.74, 1.99] \\*
Mean ablation & 0.5 & -19.74 & [-20.95, -18.52] & -2.96 & [-3.17, -2.76] \\*
Mean ablation & 0.7 & -9.93 & [-12.66, -7.12] & -1.25 & [-1.41, -1.10] \\*
Mean ablation & 0.9 & -5.57 & [-8.16, -2.92] & -0.26 & [-0.39, -0.13] \\*
Exposure ablation & 0.1 & -34.12 & [-35.55, -32.65] & 5.19 & [5.01, 5.36] \\*
Exposure ablation & 0.3 & -25.92 & [-29.61, -22.04] & 1.09 & [0.86, 1.31] \\*
Exposure ablation & 0.5 & -16.61 & [-18.00, -15.21] & 0.18 & [0.09, 0.27] \\*
Exposure ablation & 0.7 & -11.23 & [-12.39, -10.05] & -0.10 & [-0.27, 0.08] \\*
Exposure ablation & 0.9 & -5.32 & [-8.14, -2.41] & -0.02 & [-0.14, 0.10] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{HAR}}\\*
Exogenous CRAFT-GBM & 0.1 & -47.99 & [-49.65, -46.27] & -5.74 & [-10.48, -0.76] \\*
Exogenous CRAFT-GBM & 0.3 & -37.44 & [-37.93, -36.95] & 2.91 & [-0.12, 6.02] \\*
Exogenous CRAFT-GBM & 0.5 & -26.82 & [-27.42, -26.21] & 10.81 & [7.53, 14.18] \\*
Exogenous CRAFT-GBM & 0.7 & -14.18 & [-15.74, -12.58] & 6.99 & [2.87, 11.28] \\*
Exogenous CRAFT-GBM & 0.9 & -0.43 & [-2.09, 1.25] & -0.94 & [-4.78, 3.05] \\*
LightGBM-Fixed & 0.1 & -43.98 & [-45.63, -42.27] & -13.62 & [-24.08, -1.72] \\*
LightGBM-Fixed & 0.3 & -32.76 & [-33.67, -31.84] & -11.84 & [-14.83, -8.74] \\*
LightGBM-Fixed & 0.5 & -21.10 & [-23.13, -19.02] & -5.28 & [-10.37, 0.09] \\*
LightGBM-Fixed & 0.7 & -12.14 & [-13.33, -10.94] & -2.08 & [-5.37, 1.33] \\*
LightGBM-Fixed & 0.9 & -3.68 & [-5.62, -1.69] & -2.57 & [-5.61, 0.57] \\*
XGBoost & 0.1 & 198.41 & [192.85, 204.08] & -15.91 & [-21.70, -9.70] \\*
XGBoost & 0.3 & 187.78 & [183.25, 192.38] & -5.15 & [-10.87, 0.93] \\*
XGBoost & 0.5 & 193.20 & [187.94, 198.55] & 2.84 & [-2.03, 7.96] \\*
XGBoost & 0.7 & 201.45 & [196.81, 206.16] & 5.73 & [1.27, 10.39] \\*
XGBoost & 0.9 & 212.34 & [208.75, 215.97] & 6.48 & [2.64, 10.47] \\*
CatBoost & 0.1 & 281.78 & [273.56, 290.19] & 0.76 & [-3.29, 4.98] \\*
CatBoost & 0.3 & 787.10 & [771.66, 802.80] & 6.96 & [4.20, 9.79] \\*
CatBoost & 0.5 & 1165.74 & [1144.36, 1187.49] & 9.17 & [4.00, 14.61] \\*
CatBoost & 0.7 & 1310.60 & [1284.09, 1337.62] & 9.62 & [5.21, 14.20] \\*
CatBoost & 0.9 & 1298.89 & [1273.10, 1325.17] & 10.87 & [5.04, 17.03] \\*
Mean ablation & 0.1 & -52.76 & [-53.64, -51.87] & 222.42 & [216.23, 228.74] \\*
Mean ablation & 0.3 & -32.27 & [-33.27, -31.26] & 139.77 & [134.71, 144.94] \\*
Mean ablation & 0.5 & -16.20 & [-17.03, -15.37] & 72.13 & [69.12, 75.19] \\*
Mean ablation & 0.7 & -16.60 & [-17.86, -15.33] & 65.11 & [61.04, 69.29] \\*
Mean ablation & 0.9 & -3.64 & [-4.42, -2.85] & 4.81 & [2.62, 7.04] \\*
Exposure ablation & 0.1 & -48.62 & [-49.97, -47.23] & -13.00 & [-17.63, -8.10] \\*
Exposure ablation & 0.3 & -33.04 & [-34.08, -31.99] & -9.71 & [-12.15, -7.21] \\*
Exposure ablation & 0.5 & -22.16 & [-23.17, -21.13] & -2.80 & [-3.87, -1.71] \\*
Exposure ablation & 0.7 & -11.34 & [-11.73, -10.96] & -3.41 & [-8.94, 2.45] \\*
Exposure ablation & 0.9 & -1.39 & [-2.44, -0.32] & 0.09 & [-2.94, 3.20] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{CT Scan --- descriptive fold ranges}}\\*
Exogenous CRAFT-GBM & 0.1 & -65.91 & [-68.21, -62.02] & 2.76 & [-1.38, 11.99] \\*
Exogenous CRAFT-GBM & 0.3 & -48.42 & [-50.57, -43.19] & -3.13 & [-9.04, 6.98] \\*
Exogenous CRAFT-GBM & 0.5 & -32.08 & [-34.52, -26.96] & -2.52 & [-7.80, 0.81] \\*
Exogenous CRAFT-GBM & 0.7 & -6.06 & [-7.49, -4.57] & -1.49 & [-5.45, 1.32] \\*
Exogenous CRAFT-GBM & 0.9 & -0.30 & [-1.34, 0.77] & -0.05 & [-1.42, 2.07] \\*
LightGBM-Fixed & 0.1 & -54.67 & [-56.60, -51.07] & -1.59 & [-9.80, 8.07] \\*
LightGBM-Fixed & 0.3 & -40.47 & [-42.05, -36.44] & -3.77 & [-11.43, 3.79] \\*
LightGBM-Fixed & 0.5 & -27.73 & [-29.79, -23.84] & -2.76 & [-6.05, 1.81] \\*
LightGBM-Fixed & 0.7 & -3.16 & [-4.25, -2.06] & -1.18 & [-6.77, 0.70] \\*
LightGBM-Fixed & 0.9 & -1.24 & [-1.78, -0.66] & -0.78 & [-1.93, 0.36] \\*
XGBoost & 0.1 & -1.00 & [-5.27, 3.68] & -1.88 & [-8.71, 5.77] \\*
XGBoost & 0.3 & 10.22 & [5.84, 19.24] & -3.11 & [-11.37, 2.48] \\*
XGBoost & 0.5 & 13.85 & [11.24, 17.97] & -2.21 & [-5.58, 2.44] \\*
XGBoost & 0.7 & 24.23 & [21.56, 29.45] & -1.18 & [-6.34, 1.62] \\*
XGBoost & 0.9 & 34.34 & [30.73, 40.05] & 0.27 & [-2.68, 2.93] \\*
CatBoost & 0.1 & -36.43 & [-42.05, -28.27] & 3.20 & [-0.39, 6.36] \\*
CatBoost & 0.3 & 5.07 & [-4.29, 13.24] & 2.34 & [-1.10, 4.56] \\*
CatBoost & 0.5 & 43.85 & [33.73, 65.77] & 2.42 & [-0.91, 5.64] \\*
CatBoost & 0.7 & 60.05 & [47.06, 68.04] & 2.03 & [-3.73, 4.67] \\*
CatBoost & 0.9 & 49.34 & [44.46, 58.44] & 2.49 & [-2.93, 6.39] \\*
Mean ablation & 0.1 & -67.78 & [-72.34, -62.48] & 22.62 & [3.45, 33.19] \\*
Mean ablation & 0.3 & -51.42 & [-53.96, -45.64] & 8.75 & [-2.55, 15.44] \\*
Mean ablation & 0.5 & -33.55 & [-36.51, -28.90] & 3.28 & [-1.89, 7.62] \\*
Mean ablation & 0.7 & -7.35 & [-9.23, -6.17] & -1.43 & [-3.99, 1.19] \\*
Mean ablation & 0.9 & -0.60 & [-4.04, 9.41] & 0.93 & [-0.21, 1.86] \\*
Exposure ablation & 0.1 & -67.83 & [-70.68, -63.77] & 6.00 & [0.03, 12.63] \\*
Exposure ablation & 0.3 & -52.89 & [-55.20, -47.76] & -0.58 & [-6.39, 8.00] \\*
Exposure ablation & 0.5 & -36.69 & [-38.38, -32.99] & -0.24 & [-9.52, 7.53] \\*
Exposure ablation & 0.7 & -8.83 & [-9.32, -8.20] & -0.10 & [-3.21, 2.05] \\*
Exposure ablation & 0.9 & -2.88 & [-3.25, -2.49] & -0.96 & [-2.67, 2.62] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Sparse 1}}\\*
Exogenous CRAFT-GBM & 0.1 & -81.57 & [-81.88, -81.25] & -1.58 & [-1.88, -1.28] \\*
Exogenous CRAFT-GBM & 0.3 & -64.20 & [-64.75, -63.65] & -0.74 & [-0.98, -0.50] \\*
Exogenous CRAFT-GBM & 0.5 & -46.36 & [-46.58, -46.14] & -0.40 & [-0.56, -0.23] \\*
Exogenous CRAFT-GBM & 0.7 & -8.67 & [-8.83, -8.50] & -0.25 & [-0.42, -0.07] \\*
Exogenous CRAFT-GBM & 0.9 & -2.05 & [-2.31, -1.79] & -0.05 & [-0.16, 0.06] \\*
LightGBM-Fixed & 0.1 & -55.14 & [-55.62, -54.66] & 1.82 & [1.29, 2.34] \\*
LightGBM-Fixed & 0.3 & -43.80 & [-44.04, -43.56] & 0.28 & [0.08, 0.48] \\*
LightGBM-Fixed & 0.5 & -32.31 & [-32.46, -32.17] & 0.17 & [-0.01, 0.35] \\*
LightGBM-Fixed & 0.7 & -1.29 & [-1.59, -1.00] & 0.07 & [-0.06, 0.21] \\*
LightGBM-Fixed & 0.9 & -0.41 & [-0.73, -0.09] & -0.03 & [-0.10, 0.03] \\*
XGBoost & 0.1 & 74.36 & [71.80, 76.95] & 2.33 & [1.18, 3.50] \\*
XGBoost & 0.3 & 83.50 & [81.28, 85.74] & 2.55 & [1.43, 3.68] \\*
XGBoost & 0.5 & 93.48 & [90.99, 96.01] & 2.73 & [1.55, 3.93] \\*
XGBoost & 0.7 & 103.93 & [101.97, 105.90] & 2.86 & [1.65, 4.09] \\*
XGBoost & 0.9 & 114.86 & [112.73, 117.01] & 2.94 & [1.73, 4.16] \\*
CatBoost & 0.1 & -5.79 & [-6.97, -4.60] & 2.05 & [0.83, 3.28] \\*
CatBoost & 0.3 & 106.16 & [104.79, 107.52] & 2.08 & [0.89, 3.29] \\*
CatBoost & 0.5 & 182.09 & [179.66, 184.53] & 2.13 & [0.96, 3.32] \\*
CatBoost & 0.7 & 212.79 & [210.86, 214.72] & 2.15 & [0.96, 3.35] \\*
CatBoost & 0.9 & 212.96 & [211.32, 214.61] & 2.18 & [1.04, 3.34] \\*
Mean ablation & 0.1 & -80.87 & [-81.42, -80.32] & -1.74 & [-2.07, -1.41] \\*
Mean ablation & 0.3 & -64.16 & [-64.61, -63.71] & -0.76 & [-0.92, -0.59] \\*
Mean ablation & 0.5 & -46.91 & [-47.15, -46.67] & -0.47 & [-0.65, -0.28] \\*
Mean ablation & 0.7 & -9.05 & [-9.32, -8.78] & -0.18 & [-0.26, -0.10] \\*
Mean ablation & 0.9 & -2.57 & [-2.73, -2.40] & -0.08 & [-0.17, 0.01] \\*
Exposure ablation & 0.1 & -84.79 & [-85.46, -84.09] & 1.63 & [1.13, 2.12] \\*
Exposure ablation & 0.3 & -68.05 & [-68.53, -67.56] & 0.38 & [0.18, 0.59] \\*
Exposure ablation & 0.5 & -50.46 & [-50.88, -50.04] & 0.19 & [0.03, 0.35] \\*
Exposure ablation & 0.7 & -10.17 & [-10.39, -9.94] & 0.03 & [-0.10, 0.15] \\*
Exposure ablation & 0.9 & -3.63 & [-3.79, -3.47] & -0.02 & [-0.17, 0.14] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Sparse 2}}\\*
Exogenous CRAFT-GBM & 0.1 & -7.69 & [-11.96, -3.22] & -0.44 & [-0.66, -0.23] \\*
Exogenous CRAFT-GBM & 0.3 & 3.68 & [1.61, 5.78] & -0.22 & [-0.31, -0.14] \\*
Exogenous CRAFT-GBM & 0.5 & 6.27 & [3.50, 9.11] & -0.10 & [-0.17, -0.04] \\*
Exogenous CRAFT-GBM & 0.7 & 8.20 & [5.59, 10.87] & -0.05 & [-0.12, 0.01] \\*
Exogenous CRAFT-GBM & 0.9 & 8.00 & [5.84, 10.20] & -0.05 & [-0.10, 0.01] \\*
LightGBM-Fixed & 0.1 & -6.22 & [-9.02, -3.33] & 2.10 & [1.69, 2.51] \\*
LightGBM-Fixed & 0.3 & -1.77 & [-3.91, 0.41] & 0.39 & [0.12, 0.66] \\*
LightGBM-Fixed & 0.5 & -0.86 & [-1.75, 0.05] & 0.18 & [-0.04, 0.40] \\*
LightGBM-Fixed & 0.7 & 0.90 & [-1.72, 3.59] & 0.08 & [-0.03, 0.18] \\*
LightGBM-Fixed & 0.9 & 0.79 & [-1.26, 2.89] & -0.01 & [-0.10, 0.08] \\*
XGBoost & 0.1 & 688.13 & [667.53, 709.28] & 1.04 & [0.51, 1.57] \\*
XGBoost & 0.3 & 701.49 & [675.64, 728.20] & 0.72 & [0.38, 1.07] \\*
XGBoost & 0.5 & 693.64 & [686.75, 700.60] & 0.42 & [0.16, 0.69] \\*
XGBoost & 0.7 & 699.93 & [687.45, 712.60] & 0.28 & [-0.01, 0.58] \\*
XGBoost & 0.9 & 712.60 & [677.08, 749.74] & 0.33 & [0.03, 0.63] \\*
CatBoost & 0.1 & 532.81 & [487.78, 581.30] & 0.25 & [-0.12, 0.62] \\*
CatBoost & 0.3 & 560.12 & [509.30, 615.18] & 0.08 & [-0.21, 0.38] \\*
CatBoost & 0.5 & 542.24 & [493.57, 594.90] & 0.03 & [-0.25, 0.31] \\*
CatBoost & 0.7 & 559.08 & [518.93, 601.84] & 0.06 & [-0.21, 0.32] \\*
CatBoost & 0.9 & 544.71 & [495.51, 597.97] & 0.07 & [-0.23, 0.36] \\*
Mean ablation & 0.1 & -12.25 & [-16.58, -7.70] & -0.50 & [-0.74, -0.26] \\*
Mean ablation & 0.3 & -0.41 & [-2.13, 1.35] & -0.23 & [-0.31, -0.15] \\*
Mean ablation & 0.5 & -0.32 & [-1.49, 0.86] & -0.12 & [-0.20, -0.04] \\*
Mean ablation & 0.7 & 1.97 & [0.14, 3.84] & -0.03 & [-0.11, 0.04] \\*
Mean ablation & 0.9 & 4.27 & [0.47, 8.22] & -0.02 & [-0.12, 0.08] \\*
Exposure ablation & 0.1 & -8.34 & [-10.51, -6.11] & 2.35 & [1.60, 3.10] \\*
Exposure ablation & 0.3 & -1.46 & [-3.83, 0.96] & 0.65 & [0.33, 0.96] \\*
Exposure ablation & 0.5 & -0.49 & [-2.19, 1.24] & 0.40 & [0.16, 0.65] \\*
Exposure ablation & 0.7 & 1.49 & [-0.49, 3.51] & 0.10 & [0.03, 0.17] \\*
Exposure ablation & 0.9 & 3.21 & [2.14, 4.28] & -0.01 & [-0.08, 0.05] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Dense 1}}\\*
Exogenous CRAFT-GBM & 0.1 & -85.35 & [-85.72, -84.97] & -0.41 & [-0.60, -0.21] \\*
Exogenous CRAFT-GBM & 0.3 & -67.08 & [-67.56, -66.59] & -0.76 & [-0.99, -0.53] \\*
Exogenous CRAFT-GBM & 0.5 & -46.80 & [-47.23, -46.38] & -0.55 & [-0.67, -0.43] \\*
Exogenous CRAFT-GBM & 0.7 & -26.53 & [-27.26, -25.79] & -0.25 & [-0.40, -0.09] \\*
Exogenous CRAFT-GBM & 0.9 & -6.89 & [-7.80, -5.97] & -0.14 & [-0.27, 0.00] \\*
LightGBM-Fixed & 0.1 & -77.66 & [-78.23, -77.07] & 97.08 & [69.43, 129.24] \\*
LightGBM-Fixed & 0.3 & -60.27 & [-60.72, -59.81] & 7.74 & [5.86, 9.66] \\*
LightGBM-Fixed & 0.5 & -41.38 & [-42.07, -40.68] & 0.66 & [-0.09, 1.41] \\*
LightGBM-Fixed & 0.7 & -23.29 & [-23.93, -22.66] & -0.55 & [-0.85, -0.24] \\*
LightGBM-Fixed & 0.9 & -7.90 & [-8.56, -7.23] & -0.38 & [-0.56, -0.19] \\*
XGBoost & 0.1 & 191.37 & [184.16, 198.76] & 69.23 & [53.78, 86.24] \\*
XGBoost & 0.3 & 225.26 & [223.11, 227.44] & 7.68 & [4.75, 10.69] \\*
XGBoost & 0.5 & 233.10 & [231.35, 234.87] & 0.04 & [-0.59, 0.68] \\*
XGBoost & 0.7 & 241.22 & [238.54, 243.92] & -0.73 & [-0.91, -0.54] \\*
XGBoost & 0.9 & 251.12 & [246.81, 255.49] & -0.54 & [-0.73, -0.35] \\*
CatBoost & 0.1 & -24.55 & [-26.46, -22.58] & 24.37 & [17.24, 31.93] \\*
CatBoost & 0.3 & 75.43 & [70.43, 80.59] & -1.40 & [-1.99, -0.80] \\*
CatBoost & 0.5 & 151.08 & [145.61, 156.67] & -2.81 & [-3.17, -2.45] \\*
CatBoost & 0.7 & 188.32 & [181.71, 195.10] & -3.09 & [-3.40, -2.79] \\*
CatBoost & 0.9 & 193.84 & [186.37, 201.49] & -3.20 & [-3.50, -2.89] \\*
Mean ablation & 0.1 & -85.78 & [-86.05, -85.51] & -0.63 & [-0.81, -0.45] \\*
Mean ablation & 0.3 & -68.20 & [-68.51, -67.89] & -0.32 & [-0.48, -0.16] \\*
Mean ablation & 0.5 & -48.48 & [-48.89, -48.07] & -0.20 & [-0.32, -0.08] \\*
Mean ablation & 0.7 & -28.78 & [-29.74, -27.80] & -0.08 & [-0.25, 0.10] \\*
Mean ablation & 0.9 & -9.36 & [-10.01, -8.71] & -0.06 & [-0.23, 0.12] \\*
Exposure ablation & 0.1 & -85.34 & [-85.55, -85.14] & 80.26 & [71.92, 89.00] \\*
Exposure ablation & 0.3 & -67.63 & [-68.23, -67.02] & 60.91 & [60.24, 61.59] \\*
Exposure ablation & 0.5 & -47.99 & [-48.96, -47.01] & 45.61 & [10.84, 91.29] \\*
Exposure ablation & 0.7 & -28.50 & [-29.20, -27.79] & 1.02 & [-0.02, 2.08] \\*
Exposure ablation & 0.9 & -10.62 & [-11.38, -9.86] & -0.19 & [-0.34, -0.03] \\
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textbf{Dense 2}}\\*
Exogenous CRAFT-GBM & 0.1 & -84.47 & [-84.81, -84.12] & -2.13 & [-2.58, -1.68] \\*
Exogenous CRAFT-GBM & 0.3 & -66.20 & [-66.62, -65.78] & -1.03 & [-1.17, -0.89] \\*
Exogenous CRAFT-GBM & 0.5 & -46.27 & [-47.02, -45.52] & -0.60 & [-0.88, -0.32] \\*
Exogenous CRAFT-GBM & 0.7 & -26.05 & [-26.89, -25.20] & -0.29 & [-0.43, -0.14] \\*
Exogenous CRAFT-GBM & 0.9 & -6.97 & [-7.78, -6.15] & -0.10 & [-0.15, -0.06] \\*
LightGBM-Fixed & 0.1 & -75.22 & [-75.93, -74.48] & 5.49 & [3.17, 7.87] \\*
LightGBM-Fixed & 0.3 & -59.55 & [-60.04, -59.07] & 1.05 & [0.46, 1.64] \\*
LightGBM-Fixed & 0.5 & -41.43 & [-41.90, -40.95] & 0.24 & [-0.11, 0.58] \\*
LightGBM-Fixed & 0.7 & -23.74 & [-24.23, -23.25] & 0.12 & [0.03, 0.21] \\*
LightGBM-Fixed & 0.9 & -7.87 & [-8.85, -6.89] & 0.06 & [-0.16, 0.27] \\*
XGBoost & 0.1 & 202.67 & [195.48, 210.04] & 0.70 & [-0.67, 2.09] \\*
XGBoost & 0.3 & 214.66 & [206.02, 223.53] & -2.74 & [-3.14, -2.33] \\*
XGBoost & 0.5 & 223.12 & [217.08, 229.26] & -3.38 & [-4.04, -2.72] \\*
XGBoost & 0.7 & 238.49 & [233.24, 243.82] & -3.62 & [-4.42, -2.81] \\*
XGBoost & 0.9 & 253.17 & [247.12, 259.34] & -3.62 & [-4.40, -2.84] \\*
CatBoost & 0.1 & -14.02 & [-15.34, -12.67] & 1.88 & [0.84, 2.93] \\*
CatBoost & 0.3 & 92.24 & [88.68, 95.87] & -0.46 & [-1.11, 0.19] \\*
CatBoost & 0.5 & 173.34 & [169.57, 177.16] & -0.88 & [-1.65, -0.10] \\*
CatBoost & 0.7 & 215.85 & [207.97, 223.93] & -1.10 & [-1.82, -0.37] \\*
CatBoost & 0.9 & 224.14 & [217.00, 231.44] & -1.31 & [-2.16, -0.44] \\*
Mean ablation & 0.1 & -85.17 & [-85.63, -84.69] & -2.73 & [-3.25, -2.21] \\*
Mean ablation & 0.3 & -67.11 & [-67.64, -66.57] & -0.97 & [-1.17, -0.77] \\*
Mean ablation & 0.5 & -47.68 & [-48.11, -47.25] & -0.54 & [-0.78, -0.29] \\*
Mean ablation & 0.7 & -27.56 & [-28.35, -26.76] & -0.16 & [-0.42, 0.10] \\*
Mean ablation & 0.9 & -8.83 & [-9.32, -8.34] & -0.01 & [-0.14, 0.11] \\*
Exposure ablation & 0.1 & -83.74 & [-84.36, -83.09] & 7.43 & [4.30, 10.66] \\*
Exposure ablation & 0.3 & -67.16 & [-67.45, -66.86] & 1.41 & [0.49, 2.33] \\*
Exposure ablation & 0.5 & -48.70 & [-48.95, -48.45] & 1.03 & [0.36, 1.70] \\*
Exposure ablation & 0.7 & -29.55 & [-30.66, -28.42] & 0.12 & [0.03, 0.21] \\*
Exposure ablation & 0.9 & -11.24 & [-11.82, -10.64] & 0.03 & [-0.09, 0.14] \\
\end{longtable}
\endgroup
% Generated by generate_tables.py from authenticated completed reports.
\begingroup
\begin{longtable}{@{}lrrr@{}}
\caption{RQ2: synthetic oracle diagnostics used only for evaluation. Values are mean $\pm$ sample SD over five generated problems. The first metric is oracle cross-entropy for Sparse 1/2 and function MSE for Dense 1, while Bernoulli KL is defined only for Sparse 1/2. These quantities do not guide training or selection. Full (CRAFT-GBM ref.) identifies the fresh Exogenous CRAFT-GBM reference. Full (ablation ref.) identifies the reference shared by Mean and Exposure ablations.}\label{tab:rq2-numerical-oracle}\\
\toprule
Model & $f$ & Oracle CE / function MSE & Bernoulli KL \\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\tablename~\thetable{} (continued)}\\
\toprule
Model & $f$ & Oracle CE / function MSE & Bernoulli KL \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\addlinespace[3pt]
\multicolumn{4}{@{}l}{\textbf{Sparse 1 --- Oracle cross-entropy and Bernoulli KL (nats/observation)}}\\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & $0.4969\pm 0.0011$ & $0.0245\pm 0.0010$ \\*
LightGBM-Full (ablation ref.) & \textemdash & $0.4969\pm 0.0011$ & $0.0245\pm 0.0010$ \\*
LightGBM-Full & \textemdash & $0.4969\pm 0.0011$ & $0.0245\pm 0.0010$ \\*
Exogenous CRAFT-GBM & 0.1 & $0.4889\pm 0.0014$ & $0.0165\pm 8.63\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.3 & $0.4932\pm 0.0012$ & $0.0208\pm 7.72\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.5 & $0.4951\pm 9.26\!\times\!10^{-4}$ & $0.0227\pm 7.03\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.7 & $0.4959\pm 9.45\!\times\!10^{-4}$ & $0.0235\pm 8.55\!\times\!10^{-4}$ \\*
Exogenous CRAFT-GBM & 0.9 & $0.4968\pm 0.0011$ & $0.0244\pm 0.0012$ \\*
LightGBM-Fixed & 0.1 & $0.5059\pm 0.0020$ & $0.0335\pm 0.0012$ \\*
LightGBM-Fixed & 0.3 & $0.4985\pm 0.0012$ & $0.0261\pm 7.38\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.5 & $0.4977\pm 0.0012$ & $0.0253\pm 7.43\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.7 & $0.4973\pm 0.0012$ & $0.0249\pm 8.93\!\times\!10^{-4}$ \\*
LightGBM-Fixed & 0.9 & $0.4970\pm 0.0012$ & $0.0246\pm 0.0013$ \\*
XGBoost & 0.1 & $0.5086\pm 0.0040$ & $0.0362\pm 0.0032$ \\*
XGBoost & 0.3 & $0.5097\pm 0.0040$ & $0.0374\pm 0.0032$ \\*
XGBoost & 0.5 & $0.5106\pm 0.0041$ & $0.0382\pm 0.0033$ \\*
XGBoost & 0.7 & $0.5112\pm 0.0041$ & $0.0389\pm 0.0033$ \\*
XGBoost & 0.9 & $0.5116\pm 0.0042$ & $0.0393\pm 0.0034$ \\*
CatBoost & 0.1 & $0.5073\pm 0.0044$ & $0.0349\pm 0.0036$ \\*
CatBoost & 0.3 & $0.5076\pm 0.0042$ & $0.0352\pm 0.0034$ \\*
CatBoost & 0.5 & $0.5078\pm 0.0041$ & $0.0354\pm 0.0033$ \\*
CatBoost & 0.7 & $0.5079\pm 0.0041$ & $0.0355\pm 0.0034$ \\*
CatBoost & 0.9 & $0.5080\pm 0.0042$ & $0.0356\pm 0.0034$ \\*
Mean ablation & 0.1 & $0.4880\pm 0.0013$ & $0.0157\pm 5.64\!\times\!10^{-4}$ \\*
Mean ablation & 0.3 & $0.4931\pm 0.0011$ & $0.0207\pm 8.74\!\times\!10^{-4}$ \\*
Mean ablation & 0.5 & $0.4948\pm 0.0011$ & $0.0224\pm 9.20\!\times\!10^{-4}$ \\*
Mean ablation & 0.7 & $0.4959\pm 0.0010$ & $0.0235\pm 9.94\!\times\!10^{-4}$ \\*
Mean ablation & 0.9 & $0.4966\pm 0.0010$ & $0.0242\pm 9.90\!\times\!10^{-4}$ \\*
Exposure ablation & 0.1 & $0.5051\pm 0.0023$ & $0.0327\pm 0.0016$ \\*
Exposure ablation & 0.3 & $0.4988\pm 0.0012$ & $0.0264\pm 7.72\!\times\!10^{-4}$ \\*
Exposure ablation & 0.5 & $0.4979\pm 0.0011$ & $0.0255\pm 8.45\!\times\!10^{-4}$ \\*
Exposure ablation & 0.7 & $0.4971\pm 0.0011$ & $0.0248\pm 0.0010$ \\*
Exposure ablation & 0.9 & $0.4970\pm 0.0011$ & $0.0247\pm 9.67\!\times\!10^{-4}$ \\
\addlinespace[3pt]
\multicolumn{4}{@{}l}{\textbf{Sparse 2 --- Oracle cross-entropy and Bernoulli KL (nats/observation)}}\\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & $0.4652\pm 0.0021$ & $0.0105\pm 0.0019$ \\*
LightGBM-Full (ablation ref.) & \textemdash & $0.4652\pm 0.0021$ & $0.0105\pm 0.0019$ \\*
LightGBM-Full & \textemdash & $0.4652\pm 0.0021$ & $0.0105\pm 0.0019$ \\*
Exogenous CRAFT-GBM & 0.1 & $0.4628\pm 0.0022$ & $0.0082\pm 0.0019$ \\*
Exogenous CRAFT-GBM & 0.3 & $0.4643\pm 0.0019$ & $0.0096\pm 0.0016$ \\*
Exogenous CRAFT-GBM & 0.5 & $0.4647\pm 0.0020$ & $0.0101\pm 0.0018$ \\*
Exogenous CRAFT-GBM & 0.7 & $0.4648\pm 0.0020$ & $0.0102\pm 0.0017$ \\*
Exogenous CRAFT-GBM & 0.9 & $0.4651\pm 0.0021$ & $0.0104\pm 0.0019$ \\*
LightGBM-Fixed & 0.1 & $0.4751\pm 0.0032$ & $0.0205\pm 0.0030$ \\*
LightGBM-Fixed & 0.3 & $0.4671\pm 0.0029$ & $0.0125\pm 0.0027$ \\*
LightGBM-Fixed & 0.5 & $0.4661\pm 0.0026$ & $0.0115\pm 0.0024$ \\*
LightGBM-Fixed & 0.7 & $0.4655\pm 0.0024$ & $0.0109\pm 0.0022$ \\*
LightGBM-Fixed & 0.9 & $0.4651\pm 0.0022$ & $0.0105\pm 0.0020$ \\*
XGBoost & 0.1 & $0.4701\pm 0.0037$ & $0.0154\pm 0.0034$ \\*
XGBoost & 0.3 & $0.4685\pm 0.0026$ & $0.0139\pm 0.0024$ \\*
XGBoost & 0.5 & $0.4671\pm 0.0020$ & $0.0124\pm 0.0017$ \\*
XGBoost & 0.7 & $0.4664\pm 0.0017$ & $0.0118\pm 0.0014$ \\*
XGBoost & 0.9 & $0.4666\pm 0.0016$ & $0.0120\pm 0.0013$ \\*
CatBoost & 0.1 & $0.4663\pm 0.0027$ & $0.0117\pm 0.0025$ \\*
CatBoost & 0.3 & $0.4655\pm 0.0023$ & $0.0109\pm 0.0021$ \\*
CatBoost & 0.5 & $0.4653\pm 0.0021$ & $0.0107\pm 0.0019$ \\*
CatBoost & 0.7 & $0.4654\pm 0.0019$ & $0.0107\pm 0.0017$ \\*
CatBoost & 0.9 & $0.4654\pm 0.0020$ & $0.0108\pm 0.0017$ \\*
Mean ablation & 0.1 & $0.4627\pm 0.0013$ & $0.0081\pm 9.63\!\times\!10^{-4}$ \\*
Mean ablation & 0.3 & $0.4642\pm 0.0017$ & $0.0096\pm 0.0015$ \\*
Mean ablation & 0.5 & $0.4646\pm 0.0019$ & $0.0100\pm 0.0016$ \\*
Mean ablation & 0.7 & $0.4649\pm 0.0020$ & $0.0103\pm 0.0018$ \\*
Mean ablation & 0.9 & $0.4650\pm 0.0021$ & $0.0104\pm 0.0019$ \\*
Exposure ablation & 0.1 & $0.4762\pm 0.0043$ & $0.0215\pm 0.0041$ \\*
Exposure ablation & 0.3 & $0.4682\pm 0.0029$ & $0.0136\pm 0.0027$ \\*
Exposure ablation & 0.5 & $0.4670\pm 0.0027$ & $0.0124\pm 0.0025$ \\*
Exposure ablation & 0.7 & $0.4655\pm 0.0023$ & $0.0109\pm 0.0021$ \\*
Exposure ablation & 0.9 & $0.4652\pm 0.0022$ & $0.0106\pm 0.0020$ \\
\addlinespace[3pt]
\multicolumn{4}{@{}l}{\textbf{Dense 1 --- Function MSE (squared target units)}}\\*
LightGBM-Full (CRAFT-GBM ref.) & \textemdash & $0.0922\pm 0.0052$ & \textemdash \\*
LightGBM-Full (ablation ref.) & \textemdash & $0.0922\pm 0.0052$ & \textemdash \\*
LightGBM-Full & \textemdash & $0.0922\pm 0.0052$ & \textemdash \\*
Exogenous CRAFT-GBM & 0.1 & $0.0833\pm 0.0053$ & \textemdash \\*
Exogenous CRAFT-GBM & 0.3 & $0.0750\pm 0.0032$ & \textemdash \\*
Exogenous CRAFT-GBM & 0.5 & $0.0797\pm 0.0045$ & \textemdash \\*
Exogenous CRAFT-GBM & 0.7 & $0.0862\pm 0.0038$ & \textemdash \\*
Exogenous CRAFT-GBM & 0.9 & $0.0893\pm 0.0029$ & \textemdash \\*
LightGBM-Fixed & 0.1 & $3.3435\pm 1.0670$ & \textemdash \\*
LightGBM-Fixed & 0.3 & $0.2683\pm 0.0323$ & \textemdash \\*
LightGBM-Fixed & 0.5 & $0.1069\pm 0.0095$ & \textemdash \\*
LightGBM-Fixed & 0.7 & $0.0803\pm 0.0042$ & \textemdash \\*
LightGBM-Fixed & 0.9 & $0.0837\pm 0.0036$ & \textemdash \\*
XGBoost & 0.1 & $2.1595\pm 0.4601$ & \textemdash \\*
XGBoost & 0.3 & $0.2679\pm 0.0537$ & \textemdash \\*
XGBoost & 0.5 & $0.0938\pm 0.0098$ & \textemdash \\*
XGBoost & 0.7 & $0.0766\pm 0.0043$ & \textemdash \\*
XGBoost & 0.9 & $0.0799\pm 0.0041$ & \textemdash \\*
CatBoost & 0.1 & $0.6961\pm 0.1549$ & \textemdash \\*
CatBoost & 0.3 & $0.0616\pm 0.0089$ & \textemdash \\*
CatBoost & 0.5 & $0.0312\pm 0.0017$ & \textemdash \\*
CatBoost & 0.7 & $0.0250\pm 9.57\!\times\!10^{-4}$ & \textemdash \\*
CatBoost & 0.9 & $0.0234\pm 0.0014$ & \textemdash \\*
Mean ablation & 0.1 & $0.0776\pm 0.0022$ & \textemdash \\*
Mean ablation & 0.3 & $0.0852\pm 0.0043$ & \textemdash \\*
Mean ablation & 0.5 & $0.0871\pm 0.0035$ & \textemdash \\*
Mean ablation & 0.7 & $0.0901\pm 0.0027$ & \textemdash \\*
Mean ablation & 0.9 & $0.0908\pm 0.0035$ & \textemdash \\*
Exposure ablation & 0.1 & $2.5590\pm 0.2552$ & \textemdash \\*
Exposure ablation & 0.3 & $1.8285\pm 0.0059$ & \textemdash \\*
Exposure ablation & 0.5 & $1.4653\pm 0.7896$ & \textemdash \\*
Exposure ablation & 0.7 & $0.1145\pm 0.0189$ & \textemdash \\*
Exposure ablation & 0.9 & $0.0875\pm 0.0045$ & \textemdash \\
\end{longtable}
